Spectrophotometry of nearby field galaxies: the data

We have obtained integrated and nuclear spectra, as well as U, B, R surface photometry, for a representative sample of 196 nearby galaxies. These galaxies span the entire Hubble sequence in morphological type, as well as a wide range of luminosities (M_B=-14 to -22). Here we present the spectrophotometry for these galaxies. The selection of the sample and the U, B, R surface photometry is described in a companion paper (Paper I). Our goals for the project include measuring the current star formation rates and metallicities of these galaxies, and elucidating their star formation histories, as a function of luminosity and morphology. We thereby extend the work of Kennicutt (1992a) to lower luminosity systems. We anticipate that our study will be useful as a benchmark for studies of galaxies at high redshift. We describe the observing, data reduction and calibration techniques, and demonstrate that our spectrophotometry agrees well with that of Kennicutt. The spectra span the range 3550--7250 A at a resolution (FWHM) of ~6 A, and have an overall relative spectrophotometric accuracy of +/- 6 per cent. We present a spectrophotometric atlas of integrated and nuclear rest-frame spectra, as well as tables of equivalent widths and synthetic colors. We study the correlations of galaxy properties determined from the spectra and images. Our findings include: (1) galaxies of a given morphological class display a wide range of continuum shapes and emission line strengths if a broad range of luminosities are considered, (2) emission line strengths tend to in- crease and continua tend to get bluer as the luminosity decreases, and (3) the scatter on the general correlation between nuclear and integrated H_alpha emission line strengths is large.

==> (inline-0) <==
\begin{deluxetable}{rlrrlrccccccccl}
\scriptsize
\tablecolumns{15}
\tablewidth{6.9in}
\tablenum{1}
\tablecaption{Overview of the sample galaxies and observations.}
%\tablecaption{Overview of the sample galaxies and observations.\label{S-Tab.specobs}}
\tablehead{
% --- first line of table header:
\colhead{ID}       & \colhead{Name}        & \colhead{UGC}      &
\colhead{T}        & \colhead{Type}        & \colhead{\MB}      &
\colhead{\dmaj}    & \colhead{\dmin}       & \colhead{D$_{\hbox{26}}$} &
\colhead{aperture} & \colhead{I/I$_{tot}$} & \colhead{PA}       &
\colhead{\paslit}  & \colhead{data}        & \colhead{notes}    \\
% --- second line of table header:
\colhead{}         & \colhead{}            & \colhead{\#}       &
\colhead{}         & \colhead{}            & \colhead{mag}      &
\colhead{(\Dm)}    & \colhead{(\Dm)}       & \colhead{(\Dm)}    &
\colhead{(\Dm)}    & \colhead{}            & \colhead{(\Dd)}    &
\colhead{(\Dd)}    & \colhead{}            & \colhead{}         \\
% --- third line of table header
\colhead{(1)}      & \colhead{(2)}         & \colhead{(3)}      &
\colhead{(4)}      & \colhead{(5)}         & \colhead{(6)}      &
\colhead{(7)}      & \colhead{(8)}         & \colhead{(9)}      &
\colhead{(10)}     & \colhead{(11)}        & \colhead{(12)}     &
\colhead{(13)}     & \colhead{(14)}        & \colhead{(15)}	}
\startdata
%					NFGS SPECTROPHOTOMETRY DATA PAPER
%			  TABLE: OVERVIEW OF THE SAMPLE GALAXIES AND OBSERVATIONS
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
% ID       NAME         UGC    T    Type      M_B     Dmaj   Dmin   D_26       aperture     I/I_26   PAgal   PAslit    data    notes 
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
~~1 & ~A00113+3037~ & ~~130~ & $-6$ & ~cE~~~~ & --18.77 & 0.45 & 0.35 & 1.22 & 0.85\ttimes 0.18 & 0.68 & (160) & 170     & \inubr & \nl
~~2 & ~A00289+0556~ & ~~313~ & $~7$ & ~Sd~~~~ & --17.12 & 1.40 & 0.80 & 1.39 & 0.96\ttimes 0.40 & 0.89 &    10 &  10     & \inubr & \nl
~~3 & ~NGC~193~~~~~ & ~~408~ & $-3$ & ~S0--~~ & --20.25 & 1.70 & 1.60 & 3.07 & 2.01\ttimes 0.80 & 0.74 &   55: &  84     & \inubr & \nl
~~4 & ~A00389-0159~ & ~~439~ & $~1$ & ~Sa~~~~ & --19.81 & 1.20 & 1.20 & 1.54 & 1.08\ttimes 0.60 & 0.84 &  170: & 84,170  & \inubr & \nl
~~5 & ~A00442+3224~ & ~~484~ & $~3$ & ~Sb~~~~ & --19.59 & 2.80 & 0.80 & 3.18 & 2.18\ttimes 0.40 & 0.74 &    25 &  20     & \inubr & \nl
~~6 & ~A00510+1225~ & ~~545~ & $~5$ & ~Sc~~~~ & --22.01 & 0.60 & 0.50 & 0.76 & 0.54\ttimes 0.25 & 0.94 &   --- &  84     & \inubr & 8,a \nl
~~7 & ~NGC~315~~~~~ & ~~597~ & $-5$ & ~E~~~~~ & --21.48 & 3.00 & 2.50 & 4.09 & 2.53\ttimes 1.25 & 0.87 &   40: &  42     & \inubr & b \nl
~~8 & ~A00570+1504~ & ~~615~ & $~2$ & ~Sab~~~ & --19.01 & 1.00 & 0.50 & 1.25 & 0.88\ttimes 0.25 & 0.78 &    23 &  20     & \inubr & \nl
~~9 & (A01047+1625) & ~~685~ & $10$ & ~Im~~~~ & --13.33 & 1.90 & 1.30 & 2.15 & 1.50\ttimes 0.65 & 0.80 & [120] & 128     & \inubr & \nl
~10 & ~NGC~382~~~~~ & ~~688~ & $-5$ & ~E~~~~~ & --19.07 & 0.25 & 0.25 & 0.93 & 0.18\ttimes 0.13 & 0.74 &   --- & 107     & \inubr & c \nl
~11 & ~IC~1639~~~~~ & ~~750~ & $-6$ & ~cE~~~~ & --19.25 & 0.90 & 0.80 & 0.93 & 0.65\ttimes 0.40 & 0.89 &  100: & 107,128 & \inubr & d \nl
~12 & ~A01123-0046~ & ~~793~ & $~5$ & ~Sc~~~~ & --20.25 & 0.70 & 0.45 & 0.97 & 0.68\ttimes 0.23 & 0.73 &  [87] &  84     & \inubr & $\pi$ \nl
~13 & ~A01187-0048~ & ~~892~ & $~1$ & ~Sa~~~~ & --19.88 & 2.10 & 2.10 & 2.10 & 1.44\ttimes 1.05 & 0.83 &  125: & 170,50  & \inubr & \nl
~14 & ~NGC~516~~~~~ & ~~946~ & $-2$ & ~S0~~~~ & --17.60 & 1.50 & 0.50 & 2.25 & 1.54\ttimes 0.25 & 0.80 &    44 &  42     & \inubr & \nl
~15 & ~A01300+1804~ & ~1104~ & $10$ & ~Im~~~~ & --15.19 & 1.20 & 0.80 & 1.52 & 1.06\ttimes 0.40 & 0.83 &   (5) &   5     & \inubr & \nl
~16 & ~A01344+2838~ & ~1154~ & $~4$ & ~Sbc~~~ & --19.82 & 0.90 & 0.80 & 0.93 & 0.66\ttimes 0.40 & 0.87 &   --- &  84     & \inubr & \nl
~17 & ~A01346+0438~ & ~1155~ & $~4$ & ~Sbc~~~ & --17.69 & 0.90 & 0.70 & 0.88 & 0.62\ttimes 0.35 & 0.94 & [166] & 170,166 & \inubr & \nl
~18 & ~A01374+1539B & ~1176~ & $10$ & ~Im~~~~ & --15.23 & 5.00 & 4.00 & 2.77 &      ---         &  --- &   --- &  --     & \xxxxx & 2,e \nl
~19 & ~NGC~695~~~~~ & ~1315~ & $~5$ & ~Sc~~~~ & --21.00 & 0.50 & 0.45 & 1.07 & 0.75\ttimes 0.23 & 0.74 &  [40] &  50     & \inubr & \nl
~20 & (NGC~784)~~~~ & ~1501~ & $~9$ & ~Sm~~~~ & --15.56 & 6.80 & 1.80 & 7.34 &      ---         &  --- &     0 &  --     & \xxubr & 2,3 \nl
~21 & ~A02008+2350~ & ~1551~ & $~8$ & ~Sdm~~~ & --18.63 & 3.00 & 1.50 & 3.43 & 2.41\ttimes 0.75 & 0.66 & (135) & 128     & \inubr & \nl
~22 & ~IC~195~~~~~~ & ~1555~ & $~0$ & ~S0/a~~ & --18.61 & 1.50 & 0.80 & 1.68 & 1.16\ttimes 0.40 & 0.78 &   135 & 128     & \inubr & \nl
~23 & ~IC~197~~~~~~ & ~1564~ & $~4$ & ~Sbc~~~ & --19.49 & 1.00 & 0.50 & 1.18 & 0.83\ttimes 0.25 & 0.65 &    55 &  53     & \inubr & \nl
~24 & ~IC~1776~~~~~ & ~1579~ & $~5$ & ~Sc~~~~ & --18.55 & 2.30 & 2.20 & 1.75 & 1.23\ttimes 1.10 & 0.91 &   --- &   5,70  & \inubr & \nl
~25 & ~A02056+1444~ & ~1630~ & $~3$ & ~Sb~~~~ & --19.27 & 1.20 & 0.60 & 2.02 & 1.36\ttimes 0.30 & 0.68 &  [43] &  50     & \inubr & \nl
~26 & ~NGC~825~~~~~ & ~1636~ & $~1$ & ~Sa~~~~ & --18.53 & 2.50 & 1.10 & 2.26 & 1.57\ttimes 0.55 & 0.90 &    53 &  53     & \inubr & \nl
~27 & ~NGC~927~~~~~ & ~1908~ & $~5$ & ~Sc~~~~ & --20.73 & 1.30 & 1.30 & 1.48 & 1.03\ttimes 0.65 & 0.78 &   --- &   8     & \inubr & f \nl
~28 & ~A02257-0134~ & ~1945~ & $~8$ & ~Sdm~~~ & --17.05 & 2.40 & 0.90 & 2.68 & 1.89\ttimes 0.45 & 0.47 &  [12] &  70,77  & \inubr & \nl
~29 & ~NGC~984~~~~~ & ~2059~ & $~1$ & ~Sa~~~~ & --19.61 & 3.00 & 2.00 & 2.38 & 1.79\ttimes 1.00 & 0.90 &  120: & 128     & \inubr & \nl
~30 & ~NGC~1029~~~~ & ~2149~ & $~0$ & ~S0/a~~ & --18.85 & 1.60 & 0.50 & 2.04 & 1.41\ttimes 0.25 & 0.81 &    70 &  84     & \inubr & \nl
~31 & ~A02464+1807~ & ~2296~ & $-6$ & ~cE~~~~ & --21.76 & 0.90 & 0.90 &  --- &       ---        &  --- &   --- &   8     & \xxxxx & 6\nl
~32 & ~A02493-0122~ & ~2345~ & $~9$ & ~Sm~~~~ & --16.55 & 4.50 & 3.50 & 2.65 & 1.85\ttimes 1.75 & 0.90 &   --- &  77     & \inubr & 2,3,g \nl
~33 & ~NGC~1298~~~~ & ~2683~ & $-7$ & ~E~~~~~ & --20.02 & 1.20 & 1.10 & 1.60 & 1.17\ttimes 0.55 &  --- &   70: & 128,70  & \inubr & \nl
~34 & ~A03202-0205~ & ~2704~ & $~1$ & ~Sa~~~~ & --20.21 & 1.00 & 1.00 & 1.27 & 0.89\ttimes 0.50 & 0.84 &   --- &   5     & \inubr & \nl
~35 & ~NGC~1552~~~~ & ~3015~ & $-2$ & ~S0~~~~ & --19.93 & 2.00 & 1.50 & 2.69 & 1.66\ttimes 0.75 & 0.75 &   110 & 110     & \inubr & \nl
~36 & ~NGC~2692~~~~ & ~4675~ & $~1$ & ~Sa~~~~ & --18.99 & 1.40 & 0.40 & 2.46 & 1.62\ttimes 0.20 & 0.70 &   165 & 170     & \inubr & \nl
~37 & ~A08567+5242~ & ~4713~ & $~3$ & ~Sb~~~~ & --20.93 & 1.90 & 1.30 & 2.02 & 1.33\ttimes 0.65 & 0.83 &   177 & 170,135 & \inubr & \nl
~38 & ~A09045+3328~ & ~4787~ & $~8$ & ~Sdm~~~ & --14.48 & 2.30 & 0.50 & 2.81 & 1.99\ttimes 0.25 & 0.57 &     6 & 170     & \inubr & \nl
~39 & ~NGC~2780~~~~ & ~4843~ & $~2$ & ~Sab~~~ & --17.19 & 1.00 & 0.70 & 1.27 & 0.89\ttimes 0.35 & 0.73 &   150 & 150     & \inubr & \nl
~40 & ~A09125+5303~ & ~4879~ & $10$ & ~Im~~~~ & --15.90 & 2.50 & 1.50 & 3.10 & 2.17\ttimes 0.75 & 0.73 &    85 &  80,85  & \inubr & \nl
~41 & ~NGC~2799~~~~ & ~4909~ & $~9$ & ~Sm~~~~ & --17.42 & 2.10 & 0.50 & 2.48 & 1.74\ttimes 0.25 & 0.75 &   125 & 112     & \inubr & 9,h \nl
~42 & ~NGC~2824~~~~ & ~4933~ & $-2$ & ~S0~~~~ & --18.97 & 1.00 & 0.60 & 3.36 & 1.68\ttimes 0.30 & 0.82 &   160 & 170     & \inubr & i \nl
~43 & ~NGC~2844~~~~ & ~4971~ & $~1$ & ~Sa~~~~ & --17.47 & 1.90 & 0.90 & 2.39 & 1.64\ttimes 0.45 & 0.84 &    13 &  10     & \inubr & \nl
~44 & ~NGC~3011~~~~ & ~5259~ & $~0$ & ~S0/a~~ & --16.62 & 0.90 & 0.80 & 0.99 & 0.69\ttimes 0.40 & 0.77 &    52 &  77     & \inubr & 7,j \nl
~45 & ~NGC~3009~~~~ & ~5264~ & $~5$ & ~Sc~~~~ & --18.78 & 0.80 & 0.70 & 1.08 & 0.76\ttimes 0.35 & 0.72 &   --- &   0     & \inubr & \nl
~46 & ~IC~2520~~~~~ & ~5335~ & $15$ & ~../Pec & --16.82 & 0.70 & 0.60 & 1.18 & 0.83\ttimes 0.30 & 0.84 &   --- &   0     & \inubr & \nl
~47 & ~A09557+4758~ & ~5354~ & $~9$ & ~Sm~~~~ & --17.19 & 2.30 & 1.30 & 2.90 & 1.80\ttimes 0.65 & 0.77 &    75 &  77,80  & \inubr & \nl
~48 & ~NGC~3075~~~~ & ~5360~ & $~5$ & ~Sc~~~~ & --18.78 & 1.20 & 0.80 & 1.90 & 1.32\ttimes 0.40 & 0.75 &   135 & 145,135 & \inubr & \nl
~49 & ~A09579+0439~ & ~5378~ & $~3$ & ~Sb~~~~ & --18.42 & 1.80 & 0.80 & 1.56 & 1.10\ttimes 0.40 & 0.89 &   103 & 111     & \inubr & \nl
~50 & ~NGC~3104~~~~ & ~5414~ & $10$ & ~Im~~~~ & --15.96 & 3.60 & 2.30 & 3.41 & 2.38\ttimes 1.15 & 0.81 &    35 &  42     & \inubr & 5,k \nl
~51 & ~A10042+4716~ & ~5451~ & $10$ & ~Im~~~~ & --15.17 & 1.60 & 0.80 & 2.33 & 1.63\ttimes 0.40 & 0.71 &   103 & 112     & \inubr & \nl
~52 & ~NGC~3165~~~~ & ~5512~ & $10$ & ~Im~~~~ & --16.28 & 1.60 & 0.80 & 1.75 & 1.26\ttimes 0.40 & 0.81 &   177 & 170     & \inubr & \nl
~53 & ~A10114+0716~ & ~5522~ & $~5$ & ~Sc~~~~ & --16.90 & 3.00 & 1.80 & 3.10 & 2.17\ttimes 0.90 & 0.80 &   145 & 145     & \inubr & \nl
~54 & ~NGC~3179~~~~ & ~5555~ & $-2$ & ~S0~~~~ & --20.08 & 2.00 & 0.50 & 2.16 & 1.52\ttimes 0.25 & 0.86 &    48 &  53     & \inubr & \nl
~55 & ~A10171+3853~ & ~5577~ & $~9$ & ~Sm~~~~ & --17.38 & 1.00 & 0.80 & 1.28 & 0.90\ttimes 0.40 & 0.70 &   100 & 100     & \inubr & \nl
~56 & ~NGC~3213~~~~ & ~5590~ & $~4$ & ~Sbc~~~ & --17.18 & 1.10 & 0.80 & 1.57 & 1.05\ttimes 0.40 & 0.74 &   133 & 120     & \inubr & \nl
~57 & ~NGC~3264~~~~ & ~5719~ & $~8$ & ~Sdm~~~ & --16.87 & 3.50 & 1.50 & 3.37 & 2.30\ttimes 0.75 & 0.77 &   177 & 170     & \inubr & \nl
~58 & ~NGC~3279~~~~ & ~5741~ & $~5$ & ~Sc~~~~ & --17.32 & 2.80 & 0.35 & 4.00 & 2.80\ttimes 0.49 & 0.63 &   152 &  77     & \inubr & 1,m \nl
~59 & ~A10321+4649~ & ~5744~ & $~5$ & ~Sc~~~~ & --18.19 & 0.45 & 0.40 & 0.92 & 0.64\ttimes 0.20 & 0.71 &   110 & 120     & \inubr & n \nl
~60 & ~A10337+1358~ & ~5760~ & $~6$ & ~Scd~~~ & --18.11 & 1.40 & 0.30 & 2.32 & 1.60\ttimes 0.15 & 0.62 &     1 & 0,0,10  & \inubr & \nl
~61 & ~IC~2591~~~~~ & ~5763~ & $~4$ & ~Sbc~~~ & --19.77 & 1.50 & 0.80 & 1.56 & 1.10\ttimes 0.40 & 0.77 &   113 & 111     & \inubr & \nl
~62 & ~A10365+4812~ & ~5791~ & $~5$ & ~Sc~~~~ & --15.62 & 1.60 & 0.50 & 2.19 & 1.48\ttimes 0.25 & 0.67 &   50: &  53,50  & \inubr & \nl
~63 & ~A10368+4811~ & ~5798~ & $~5$ & ~Sc~~~~ & --16.70 & 1.00 & 0.22 & 2.00 & 1.36\ttimes 0.11 & 0.68 &    45 &  46     & \inubr & \nl
~64 & ~NGC~3326~~~~ & ~5799~ & $~3$ & ~Sb~~~~ & --20.07 & 0.70 & 0.60 & 1.14 & 0.80\ttimes 0.30 & 0.77 &    43 &  40     & \inubr & o \nl
~65 & ~A10389+3859~ & ~5819~ & $~4$ & ~Sbc~~~ & --20.44 & 1.60 & 0.35 & 2.17 & 1.46\ttimes 0.18 & 0.75 &   120 & 120     & \inubr & \nl
~66 & ~A10431+3514~ & ~5870~ & $~1$ & ~Sa~~~~ & --17.50 & 1.10 & 1.10 & 1.33 & 0.93\ttimes 0.55 & 0.86 &  130: & 120     & \inubr & \nl
~67 & ~A10448+0731~ & ~5892~ & $~3$ & ~Sb~~~~ & --20.03 & 1.00 & 0.90 & 1.43 & 0.84\ttimes 0.45 & 0.77 & (140) & 160     & \inubr & \nl
~68 & ~A10465+0711~ & ~5923~ & $~0$ & ~S0/a~~ & --14.21 & 0.90 & 0.40 & 1.71 & 1.16\ttimes 0.20 & 0.70 &   173 & 170     & \inubr & \nl
~69 & ~A10504+0454~ & ~6003~ & $~0$ & ~S0/a~~ & --19.26 & 0.50 & 0.50 & 0.82 & 0.58\ttimes 0.25 & 0.84 &   --- &  18     & \inubr & \nl
~70 & ~NGC~3454~~~~ & ~6026~ & $~5$ & ~Sc~~~~ & --16.65 & 2.40 & 0.50 & 3.03 & 2.10\ttimes 0.25 & 0.79 &   116 & 111     & \inubr & \nl
~71 & ~A10592+1652~ & ~6104~ & $~4$ & ~Sbc~~~ & --17.73 & 1.50 & 0.40 & 1.94 & 1.36\ttimes 0.20 & 0.63 &    50 &  42     & \inubr & \nl
~72 & ~NGC~3499~~~~ & ~6115~ & $~0$ & ~S0/a~~ & --17.06 & 0.80 & 0.70 & 1.03 & 0.71\ttimes 0.35 & 0.82 &   --- &  46     & \inubr & \nl
~73 & ~NGC~3510~~~~ & ~6126~ & $~7$ & ~Sd~~~~ & --15.68 & 4.20 & 0.90 & 4.11 & 2.87\ttimes 0.45 & 0.83 &   163 & 170     & \inubr & \nl
~74 & ~A11017+3828W & ~6132W & $15$ & ~BL~Lac & --21.39 & 0.80 & 0.60 & 0.68 & 0.56\ttimes 0.30 & 0.64 &  (90) &  90     & \inubr & p \nl
~75 & ~NGC~3522~~~~ & ~6159~ & $-3$ & ~S0--~~ & --17.14 & 1.20 & 0.70 & 2.13 & 1.50\ttimes 0.35 & 0.76 &   117 & 111     & \inubr & \nl
~76 & ~A11040+5130~ & ~6162~ & $~5$ & ~Sc~~~~ & --18.53 & 2.50 & 1.20 & 3.10 & 2.14\ttimes 0.60 & 0.78 &    88 &  90     & \inubr & \nl
~77 & ~IC~673~~~~~~ & ~6200~ & $~1$ & ~Sa~~~~ & --18.74 & 2.00 & 0.80 & 2.74 & 1.84\ttimes 0.40 & 0.89 &   165 & 170     & \inubr & q \nl
~78 & ~A11068+4705~ & ~6201~ & $-3$ & ~S0--~~ & --19.83 & 0.70 & 0.50 & 1.25 & 0.87\ttimes 0.25 & 0.82 &   110 & 112     & \inubr & \nl
~79 & ~A11072+1302~ & ~6206~ & $~5$ & ~Sc~~~~ & --20.67 & 0.90 & 0.50 & 1.03 & 0.72\ttimes 0.25 & 0.67 &   18: &  18     & \inubr & \nl
~80 & ~NGC~3605~~~~ & ~6295~ & $-3$ & ~S0--~~ & --15.42 & 1.20 & 0.60 & 3.18 & 2.02\ttimes 0.30 & 0.76 &    17 &  10     & \inubr & \nl
~81 & ~A11142+1804~ & ~6296~ & $~5$ & ~Sc~~~~ & --15.32 & 1.30 & 0.40 & 2.17 & 1.49\ttimes 0.20 & 0.62 &   166 & 165     & \inubr & \nl
~82 & ~NGC~3633~~~~ & ~6351~ & $~1$ & ~Sa~~~~ & --18.20 & 1.20 & 0.40 & 1.75 & 1.16\ttimes 0.20 & 0.80 &    72 &  77     & \inubr & \nl
~83 & ~IC~692~~~~~~ & ~6438~ & $-5$ & ~E~~~~~ & --16.28 & 0.80 & 0.60 & 1.00 & 0.70\ttimes 0.30 & 0.69 & (125) & 112,111 & \inubr & \nl
~84 & ~A11238+5401~ & ~6446~ & $~7$ & ~Sd~~~~ & --16.43 & 4.10 & 2.60 & 3.82 &      ---         &  --- &   10: &  --     & \xxubr & 2,3 \nl
~85 & ~A11310+3254~ & ~6545~ & $~3$ & ~Sb~~~~ & --17.98 & 1.10 & 0.35 & 1.99 & 1.38\ttimes 0.18 & 0.45 &   133 & 135     & \inubr & \nl
~86 & ~IC~708~~~~~~ & ~6549~ & $-7$ & ~E..~~~ & --20.68 & 1.40 & 0.90 & 2.10 & 1.40\ttimes 0.95 & 0.75 &  175: &  93     & \inubr & 1 \nl
~87 & ~A11332+3536~ & ~6570~ & $-3$ & ~S0--~~ & --17.17 & 1.20 & 0.60 & 1.61 & 1.12\ttimes 0.30 &  --- &   123 & 111     & \inubr & \nl
~88 & ~A11336+5829~ & ~6575~ & $~5$ & ~Sc~~~~ & --16.73 & 2.20 & 0.40 & 2.90 & 1.96\ttimes 0.20 & 0.83 &   171 &  14     & \inubr & $\psi$ \nl
~89 & ~NGC~3795A~~~ & ~6616~ & $~6$ & ~Scd~~~ & --17.31 & 3.00 & 2.40 & 2.78 & 1.92\ttimes 1.20 & 0.76 &    80 & 77.5    & \inubr & r \nl
~90 & ~A11372+2012~ & ~6625~ & $~5$ & ~Sc~~~~ & --20.89 & 0.80 & 0.70 & 0.98 & 0.68\ttimes 0.35 & 0.83 &  (55) &  46     & \inubr & \nl
~91 & ~NGC~3795~~~~ & ~6629~ & $~5$ & ~Sc~~~~ & --16.77 & 2.30 & 0.60 & 2.61 & 1.82\ttimes 0.30 & 0.78 &    53 &  42     & \inubr & \nl
~92 & ~A11378+2840~ & ~6637~ & $-3$ & ~S0--~~ & --16.88 & 0.90 & 0.40 & 1.16 & 0.81\ttimes 0.20 & 0.65 &    72 &  77     & \inubr & \nl
~93 & ~A11392+1615~ & ~6655~ & $-2$ & ~S0~~~~ & --14.11 & 0.50 & 0.30 & 1.16 & 0.83\ttimes 0.15 & 0.67 &    20 &  20     & \inubr & s \nl
~94 & ~NGC~3846~~~~ & ~6706~ & $~9$ & ~Sm~~~~ & --17.51 & 2.10 & 1.80 & 2.20 & 1.54\ttimes 0.90 & 0.81 &    40 &  40     & \inxbr & \nl
~95 & ~NGC~3850~~~~ & ~6733~ & $~5$ & ~Sc~~~~ & --17.04 & 2.20 & 1.00 & 2.92 &      ---         &  --- &   130 & 130     & \xnxxx & \nl
~96 & ~A11476+4220~ & ~6805~ & $-2$ & ~S0~~~~ & --15.91 & 0.35 & 0.25 & 0.89 & 0.62\ttimes 0.13 & 0.81 &   105 & 120     & \inubr & \nl
~97 & ~NGC~3913~~~~ & ~6813~ & $~7$ & ~Sd~~~~ & --17.40 & 3.00 & 2.80 & 3.02 &      ---         &  --- & [165] & 156     & \xnubr & t \nl
~98 & ~IC746~~~~~~~ & ~6898~ & $~3$ & ~Sb~~~~ & --18.88 & 1.30 & 0.35 & 1.85 & 1.29\ttimes 0.18 & 0.97 &   169 & 160     & \inubr & \nl
~99 & ~A11531+0132~ & ~6903~ & $~5$ & ~Sc~~~~ & --18.17 & 2.50 & 2.20 & 2.59 &      ---         &  --- & (150) & 156     & \xnubr & \nl
100 & ~NGC~3978~~~~ & ~6910~ & $~4$ & ~Sbc~~~ & --21.51 & 1.70 & 1.60 & 1.81 & 1.24\ttimes 0.80 & 0.86 &   90: &  93     & \inubr & \nl
101 & ~A11547+4933~ & ~6930~ & $~5$ & ~Sc~~~~ & --17.45 & 4.50 & 4.30 & 3.64 &      ---         &  --- &   --- & 130     & \xnubr & 3,4 \nl
102 & ~A11547+5813~ & ~6931~ & $~9$ & ~Sm~~~~ & --16.34 & 1.70 & 1.10 & 1.62 & 1.13\ttimes 0.55 & 0.76 &  (80) &  80     & \inubr & \nl
103 & ~NGC~4034~~~~ & ~7006~ & $~5$ & ~Sc~~~~ & --17.78 & 1.80 & 1.30 & 1.91 & 1.35\ttimes 0.65 & 0.58 &     5 &   5     & \inubr & 4 \nl
104 & ~A11592+6237~ & ~7009~ & $10$ & ~Im~~~~ & --16.37 & 1.70 & 0.50 & 2.07 & 1.45\ttimes 0.25 & 0.88 &   175 & 170     & \inubr & \nl
105 & ~A12001+6439~ & ~7020A & $-2$ & ~S0~~~~ & --16.91 & 1.20 & 0.60 & 1.40 & 1.01\ttimes 0.30 & 0.75 &   100 & 100     & \inubr & u \nl
106 & ~NGC~4117~~~~ & ~7112~ & $-2$ & ~S0~~~~ & --16.61 & 2.50 & 0.90 & 2.33 & 1.64\ttimes 0.45 & 0.91 &    18 &  14     & \inubr & \nl
107 & ~NGC~4120~~~~ & ~7121~ & $~5$ & ~Sc~~~~ & --17.90 & 1.80 & 0.40 & 2.83 & 2.07\ttimes 0.20 & 0.65 &   166 & 165     & \inubr & \nl
108 & ~A12064+4201~ & ~7129~ & $~2$ & ~Sab~~~ & --16.33 & 1.30 & 0.80 & 1.89 & 1.32\ttimes 0.40 & 0.69 &    75 &  80     & \inubr & \nl
109 & ~NGC~4141~~~~ & ~7147~ & $~5$ & ~Sc~~~~ & --18.36 & 1.40 & 0.90 & 1.95 & 0.98\ttimes 0.45 & 0.78 &  (75) & 77.5    & \inubr & \nl
110 & ~NGC~4159~~~~ & ~7174~ & $~8$ & ~Sdm~~~ & --17.42 & 1.50 & 0.60 & 1.94 & 1.40\ttimes 0.30 & 0.82 &    35 &  40     & \inubr & \nl
111 & ~NGC~4204~~~~ & ~7261~ & $~8$ & ~Sdm~~~ & --16.38 & 4.70 & 4.70 & 3.75 &      ---         &  --- &  140: &  --     & \xxubr & 2,3 \nl
112 & ~NGC~4238~~~~ & ~7308~ & $~5$ & ~Sc~~~~ & --18.25 & 1.80 & 0.45 & 2.34 & 1.62\ttimes 0.23 & 0.68 &    36 &  35     & \inubr & \nl
113 & ~NGC~4248~~~~ & ~7335~ & $~8$ & ~Sdm~~~ & --15.59 & 3.20 & 1.30 & 3.68 & 2.58\ttimes 0.65 & 0.78 &   108 & 111     & \inubr & 11 \nl
114 & ~A12167+4938~ & ~7358~ & $~5$ & ~Sc~~~~ & --18.67 & 1.70 & 0.50 & 2.04 & 1.19\ttimes 0.25 & 0.95 &    37 &  40     & \inxxx & \nl
115 & ~NGC~4272~~~~ & ~7378~ & $-3$ & ~S0--~~ & --20.50 & 1.00 & 0.90 & 1.78 &      ---         &  --- &   --- & 130     & \xnxxx & \nl
116 & ~NGC~4288~~~~ & ~7399~ & $~9$ & ~Sm~~~~ & --15.68 & 3.00 & 1.80 & 2.82 & 1.98\ttimes 0.90 & 0.81 &   130 & 130     & \inubr & v \nl
117 & ~NGC~4308~~~~ & ~7426~ & $-2$ & ~S0~~~~ & --14.44 & 0.80 & 0.70 & 1.11 & 0.78\ttimes 0.35 & 0.80 &   --- &  90     & \inubr & \nl
118 & ~A12195+3222~ & ~7428~ & $~8$ & ~Sdm~~~ & --17.07 & 1.30 & 1.20 & 1.85 &      ---         &  --- &   --- & 130     & \xnxxx & \nl
119 & ~A12195+7535~ &\nodata & $-6$ & ~cE~~~~ & --21.16 & 0.42 & 0.40 & 0.38 & 0.25\ttimes 0.20 & 0.87 &     0 &  93     & \inubr & 8,w \nl
120 & ~A12263+4331~ & ~7608~ & $10$ & ~Im~~~~ & --15.12 & 4.00 & 3.50 & 2.77 &      ---         &  --- &  (63) &  --     & \xxubr & 2,3,x \nl
121 & ~A12295+4007~ & ~7678~ & $~7$ & ~Sd~~~~ & --15.32 & 1.60 & 1.00 & 1.75 & 1.22\ttimes 0.50 & 0.82 &    88 &  88     & \inubr & \nl
122 & ~A12300+4259~ & ~7690~ & $~8$ & ~Sdm~~~ & --15.61 & 2.30 & 1.80 & 2.40 & 1.67\ttimes 0.90 & 0.75 &  [20] &   5     & \inubr & \nl
123 & ~A12304+3754~ & ~7699~ & $~7$ & ~Sd~~~~ & --15.35 & 4.00 & 1.10 & 4.29 & 2.97\ttimes 0.55 & 0.68 &    38 &  46,40  & \inubr & \nl
124 & ~NGC~4509~~~~ & ~7704~ & $~9$ & ~Sm~~~~ & --16.01 & 1.00 & 0.60 & 1.30 & 0.92\ttimes 0.30 & 0.79 &    32 &  42     & \inubr & \nl
125 & ~A12331+7230~ & ~7761~ & $~3$ & ~Sb~~~~ & --19.67 & 0.70 & 0.50 & 1.06 & 0.74\ttimes 0.25 & 0.81 & (100) & 111     & \inubr & \nl
126 & ~A12446+5155~ & ~7950~ & $10$ & ~Im~~~~ & --15.77 & 1.80 & 1.30 & 2.85 & 1.80\ttimes 0.93 & 0.72 &  [75] & 170     & \inubr & 1 \nl
127 & ~NGC~4758~~~~ & ~8014~ & $~4$ & ~Sbc~~~ & --17.64 & 3.00 & 0.80 & 3.96 & 2.77\ttimes 0.40 & 0.72 &   160 & 160     & \inubr & \nl
128 & ~NGC~4795~~~~ & ~8037~ & $~1$ & ~Sa~~~~ & --19.46 & 2.10 & 1.80 & 2.54 & 1.77\ttimes 0.90 & 0.84 &   115 & 121     & \inubr & \nl
129 & ~NGC~4807~~~~ & ~8049~ & $-1$ & ~S0+~~~ & --19.71 & 0.80 & 0.60 & 1.33 & 0.93\ttimes 0.30 & 0.78 &   --- &   0,6   & \inubr & \nl
130 & ~NGC~4841B~~~ & ~8073~ & $-5$ & ~E~~~~~ & --19.39 & 1.00 & 1.00 & 0.99 &      ---         &  --- &   --- & 156     & \xnubr & y \nl
131 & ~NGC~4926~~~~ & ~8142~ & $-3$ & ~S0--~~ & --20.47 & 1.10 & 1.00 & 1.63 & 1.13\ttimes 0.50 & 0.80 &   --- &  67,40  & \inubr & \nl
132 & ~NGC~4961~~~~ & ~8185~ & $~4$ & ~Sbc~~~ & --18.57 & 1.60 & 1.10 & 1.84 &      ---         &  --- &   100 &  88     & \xnxbr & \nl
133 & ~A13065+5420~ & ~8231~ & $~3$ & ~Sb~~~~ & --17.74 & 1.60 & 0.50 & 1.96 & 1.39\ttimes 0.25 & 0.73 &    78 &  67     & \inubr & \nl
134 & ~IC~4213~~~~~ & ~8280~ & $~6$ & ~Scd~~~ & --16.03 & 2.70 & 0.50 & 3.28 & 2.30\ttimes 0.25 & 0.79 &   174 & 170     & \inubr & \nl
135 & ~A13194+4232~ & ~8400~ & $~6$ & ~Scd~~~ & --18.31 & 0.80 & 0.70 & 1.02 & 0.72\ttimes 0.35 & 0.84 &  (44) &  42     & \inubr & \nl
136 & ~NGC~5117~~~~ & ~8411~ & $~5$ & ~Sc~~~~ & --17.95 & 2.20 & 1.00 & 2.27 &      ---         &  --- &   154 & 156     & \xnxxx & \nl
137 & ~NGC~5173~~~~ & ~8468~ & $-5$ & ~E~~~~~ & --18.58 & 1.00 & 1.00 & 1.63 & 1.15\ttimes 0.50 & 0.82 &   --- &  90     & \inubr & \nl
138 & ~A13281+3153~ & ~8498~ & $~2$ & ~Sab~~~ & --20.43 & 2.80 & 0.90 & 2.95 & 2.01\ttimes 0.45 & 0.57 &     3 &   6     & \inubr & \nl
139 & ~NGC~5208~~~~ & ~8519~ & $-2$ & ~S0~~~~ & --20.19 & 1.60 & 0.60 & 2.45 & 1.69\ttimes 0.30 & 0.78 &   162 & 159     & \inubr & \nl
140 & ~NGC~5230~~~~ & ~8573~ & $~5$ & ~Sc~~~~ & --21.06 & 2.10 & 1.80 & 2.26 & 1.58\ttimes 0.90 & 0.77 &   --- &  35     & \inubr & \nl
141 & ~A13361+3323~ & ~8630~ & $~9$ & ~Sm~~~~ & --17.82 & 1.70 & 0.50 & 2.16 & 1.51\ttimes 0.25 & 0.70 &  [95] & 111     & \inubr & \nl
142 & ~NGC~5267~~~~ & ~8655~ & $~3$ & ~Sb~~~~ & --19.88 & 1.40 & 0.50 & 2.03 & 1.44\ttimes 0.25 & 0.72 &    56 &  53     & \inubr & \nl
143 & ~A13422+3526~ & ~8693~ & $~4$ & ~Sbc~~~ & --17.67 & 1.30 & 0.40 & 1.98 & 1.38\ttimes 0.20 & 0.72 &   167 & 165     & \inubr & \nl
144 & ~NGC~5338~~~~ & ~8800~ & $-2$ & ~S0~~~~ & --15.42 & 2.30 & 1.30 & 2.44 & 1.68\ttimes 0.65 & 0.84 &    97 & 111     & \inubr & \nl
145 & ~NGC~5356~~~~ & ~8831~ & $~3$ & ~Sb~~~~ & --18.00 & 3.00 & 0.80 & 4.35 & 2.74\ttimes 0.40 & 0.71 &    15 &   6     & \inubr & \nl
146 & ~A13550+4613~ & ~8876~ & $~0$ & ~S0/a~~ & --17.67 & 0.90 & 0.25 & 1.81 & 1.29\ttimes 0.13 & 0.80 &    27 &  30     & \inubr & \nl
147 & ~NGC~5407~~~~ & ~8930~ & $-2$ & ~S0~~~~ & --19.56 & 1.40 & 1.00 & 1.85 & 1.19\ttimes 0.50 & 0.84 & (100) & 112     & \inubr & \nl
148 & ~NGC~5425~~~~ & ~8933~ & $~5$ & ~Sc~~~~ & --17.76 & 1.90 & 0.45 & 2.39 & 1.69\ttimes 0.23 & 0.70 &   127 & 121     & \inubr & \nl
149 & ~A14016+3559~ & ~8984~ & $-2$ & ~S0~~~~ & --18.76 & 1.30 & 0.30 & 2.05 & 0.91\ttimes 0.15 & 0.87 &    35 &  35     & \inubr & \nl
150 & ~NGC~5470~~~~ & ~9020~ & $~3$ & ~Sb~~~~ & --16.50 & 2.60 & 0.40 & 3.86 &      ---         &  --- &    63 &  63     & \xnubr & \nl
151 & ~NGC~5491~~~~ & ~9072A & $~5$ & ~Sc~~~~ & --20.01 & 1.60 & 1.00 & 1.92 & 1.34\ttimes 0.50 & 0.83 &    78 &  80     & \inubr & \nl
152 & ~NGC~5532~~~~ & ~9137~ & $-2$ & ~S0~~~~ & --21.37 & 1.60 & 1.60 & 2.69 & 1.92\ttimes 0.80 & 0.75 &   148 & 144     & \inubr & \nl
153 & ~NGC~5541~~~~ & ~9139~ & $~5$ & ~Sc~~~~ & --20.58 & 0.90 & 0.70 & 1.23 & 0.86\ttimes 0.35 & 0.88 &   [4] &   5     & \inubr & z \nl
154 & ~NGC~5596~~~~ & ~9208~ & $-2$ & ~S0~~~~ & --18.23 & 1.20 & 0.90 & 1.25 & 0.88\ttimes 0.45 & 0.87 &   100 &  93     & \inubr & $\alpha$ \nl
155 & ~NGC~5608~~~~ & ~9219~ & $~9$ & ~Sm~~~~ & --15.76 & 3.00 & 1.70 & 2.41 & 1.66\ttimes 0.85 & 0.84 &    95 & 111     & \inubr & \nl
156 & ~A14305+1149~ & ~9356~ & $~5$ & ~Sc~~~~ & --17.89 & 1.60 & 0.80 & 1.63 & 1.15\ttimes 0.40 & 0.76 &   105 & 112     & \inubr & \nl
157 & ~NGC~5684~~~~ & ~9402~ & $-2$ & ~S0~~~~ & --19.56 & 1.90 & 1.60 & 2.17 & 1.52\ttimes 0.80 & 0.81 & (105) & 100,105 & \inubr & \nl
158 & ~NGC~5762~~~~ & ~9535~ & $~1$ & ~Sa~~~~ & --17.75 & 2.00 & 1.50 & 2.25 & 1.57\ttimes 0.75 & 0.82 &  140: & 140     & \inubr & \nl
159 & ~A14489+3547~ & ~9560~ & $15$ & ~Pec~~~ & --16.23 & 0.80 & 0.25 & 1.40 & 0.98\ttimes 0.13 & 0.85 &   65: &  53     & \inubr & 9,$\beta$ \nl
160 & ~A14492+3545~ & ~9562~ & $15$ & ~Pec~~~ & --16.64 & 1.10 & 1.10 & 1.15 & 0.81\ttimes 0.55 & 0.72 &  [30] &  30     & \inubr & 9,$\chi$ \nl
161 & ~IC~1066~~~~~ & ~9573~ & $~2$ & ~Sab~~~ & --17.59 & 1.40 & 0.80 & 1.87 & 1.36\ttimes 0.40 & 0.78 &    70 &  77     & \inubr & \nl
162 & ~A14594+4454~ & ~9660~ & $~5$ & ~Sc~~~~ & --15.62 & 0.80 & 0.35 & 1.57 & 1.05\ttimes 0.18 & 0.87 &  [83] &  80     & \inubr & \nl
163 & ~A15016+1037~ &\nodata & $-6$ & ~cE~~~~ & --20.40 & 0.20 & 0.20 & 0.58 & 0.45\ttimes 0.10 & 0.84 &   --- &  70     & \inubr & 8,$\delta$ \nl
164 & ~IC~1100~~~~~ & ~9729~ & $~6$ & ~Scd~~~ & --20.00 & 1.00 & 0.70 & 1.33 & 0.93\ttimes 0.35 & 0.78 &  [60] &  77     & \inubr & \nl
165 & ~NGC~5874~~~~ & ~9736~ & $~4$ & ~Sbc~~~ & --19.12 & 2.60 & 1.70 & 2.51 & 1.82\ttimes 0.85 & 0.77 &    53 &  53     & \inubr & \nl
166 & ~NGC~5875A~~~ & ~9741~ & $~5$ & ~Sc~~~~ & --17.80 & 0.45 & 0.40 & 1.24 & 0.32\ttimes 0.20 & 0.61 &  100: & 100     & \inubr & $\epsilon$ \nl
167 & ~NGC~5888~~~~ & ~9771~ & $~3$ & ~Sb~~~~ & --20.64 & 1.50 & 0.90 & 1.70 & 1.03\ttimes 0.45 & 0.82 &   158 & 170     & \inubr & \nl
168 & ~IC~1124~~~~~ & ~9869~ & $~2$ & ~Sab~~~ & --19.15 & 0.90 & 0.40 & 1.23 & 0.87\ttimes 0.20 & 0.78 &    80 &  77,80  & \inubr & \nl
169 & ~NGC~5940~~~~ & ~9876~ & $~2$ & ~Sab~~~ & --20.55 & 0.80 & 0.80 & 1.00 & 0.69\ttimes 0.40 & 0.76 &   --- &  90     & \inubr & 8,$\eta$ \nl
170 & ~A15314+6744~ & ~9896~ & $~5$ & ~Sc~~~~ & --19.78 & 1.60 & 1.20 & 1.46 & 1.03\ttimes 0.60 & 0.68 &  (10) & 170     & \inxbr & \nl
171 & ~NGC~5993~~~~ & 10007~ & $~3$ & ~Sb~~~~ & --20.93 & 1.20 & 0.90 & 1.68 & 1.16\ttimes 0.45 & 0.79 &   140 & 140     & \inubr & 10 \nl
172 & ~IC~1141~~~~~ & 10051~ & $~0$ & ~S0/a~~ & --18.62 & 0.50 & 0.45 & 0.83 & 0.35\ttimes 0.23 & 0.85 &   95: & 105,95  & \inubr & \nl
173 & ~IC~1144~~~~~ & 10069~ & $~0$ & ~S0/a~~ & --20.64 & 0.70 & 0.50 & 1.16 & 0.49\ttimes 0.25 & 0.72 &   100 & 100     & \inubr & $\gamma$ \nl
174 & ~NGC~6007~~~~ & 10079~ & $~4$ & ~Sbc~~~ & --21.11 & 1.70 & 1.20 & 1.68 & 1.17\ttimes 0.60 & 0.81 &    65 &  77     & \inubr & \nl
175 & ~A15523+1645~ & 10086~ & $~5$ & ~Sc~~~~ & --17.13 & 0.70 & 0.20 & 1.29 & 0.86\ttimes 0.10 & 0.85 & [177] & 170     & \inubr & $\kappa$ \nl
176 & ~A15542+4800~ & 10097~ & $-2$ & ~S0~~~~ & --20.34 & 1.30 & 1.10 & 2.20 & 0.91\ttimes 0.55 & 0.69 &   130 & 144,130 & \inubr & \nl
177 & ~NGC~6020~~~~ & 10100~ & $-7$ & ~E..~~~ & --19.65 & 1.40 & 1.00 & 2.21 & 1.50\ttimes 0.50 & 0.79 & (140) & 144     & \inubr & \nl
178 & ~NGC~6123~~~~ & 10333~ & $~0$ & ~S0/a~~ & --18.50 & 0.80 & 0.20 & 1.62 & 1.10\ttimes 0.10 & 0.71 &     4 &   4     & \inxbr & \nl
179 & ~NGC~6131~~~~ & 10356~ & $~5$ & ~Sc~~~~ & --19.75 & 1.10 & 1.10 & 1.71 & 0.77\ttimes 0.55 & 0.67 &   --- &  53     & \inubr & \nl
180 & ~NGC~6185~~~~ & 10444~ & $~1$ & ~Sa~~~~ & --21.33 & 1.20 & 0.80 & 2.30 & 1.61\ttimes 0.40 & 0.71 &     0 & 170     & \inubr & \nl
181 & ~NGC~7077~~~~ & 11755~ & $~0$ & ~S0/a~~ & --16.17 & 0.60 & 0.60 & 1.11 & 0.77\ttimes 0.30 & 0.80 &   --- &   8     & \inubr & $\lambda$ \nl
182 & ~NGC~7194~~~~ & 11888~ & $-7$ & ~E..~~~ & --20.86 & 1.30 & 0.90 & 2.43 & 1.70\ttimes 0.45 & 0.73 &  (20) &  10     & \inubr & \nl
183 & ~A22306+0750~ & 12074~ & $~5$ & ~Sc~~~~ & --17.34 & 0.60 & 0.40 & 1.03 & 0.72\ttimes 0.20 & 0.76 &  145: & 150,145 & \inubr & $\mu$ \nl
184 & ~NGC~7328~~~~ & 12118~ & $~2$ & ~Sab~~~ & --18.53 & 2.10 & 0.70 & 2.44 & 1.71\ttimes 0.35 & 0.78 &    88 &  90     & \inubr & \nl
185 & ~NGC~7360~~~~ & 12167~ & $-5$ & ~E~~~~~ & --18.80 & 0.70 & 0.30 & 1.65 & 1.16\ttimes 0.15 & 0.62 &   153 & 150     & \inubr & \nl
186 & ~A22426+0610~ & 12178~ & $~8$ & ~Sdm~~~ & --18.78 & 3.30 & 1.70 & 4.07 & 2.47\ttimes 0.85 & 0.55 &    10 &   8,20  & \inubr & 6 \nl
187 & ~A22551+1931N & 12265N & $-2$ & ~S0~~~~ & --18.13 & 0.20 & 0.15 & 0.76 & 0.53\ttimes 0.08 & 0.69 & 90*45 &  90     & \inubr & \nl
188 & ~NGC~7436~~~~ & 12269~ & $-5$ & ~E..~~~ & --21.14 & 2.00 & 2.00 & 2.67 & 1.88\ttimes 1.00 & 0.77 &   --- &  75     & \inubr & \nl
189 & ~NGC~7460~~~~ & 12312~ & $~3$ & ~Sb~~~~ & --19.21 & 1.10 & 1.00 & 1.90 & 1.34\ttimes 0.50 & 0.69 &   --- &  84     & \inubr & \nl
190 & ~NGC~7537~~~~ & 12442~ & $~4$ & ~Sbc~~~ & --18.39 & 2.10 & 0.50 & 2.86 & 1.91\ttimes 0.25 & 0.76 &    79 &  75     & \inubr & \nl
191 & ~NGC~7548~~~~ & 12455~ & $-2$ & ~S0~~~~ & --20.28 & 1.00 & 0.80 & 1.57 & 1.10\ttimes 0.40 & 0.70 &   15: &  10     & \inubr & \nl
192 & ~A23176+1541~ & 12519~ & $~7$ & ~Sd~~~~ & --18.79 & 1.40 & 0.40 & 1.91 & 1.35\ttimes 0.20 & 0.73 &   158 & 150     & \inubr & \nl
193 & ~NGC~7620~~~~ & 12520~ & $~6$ & ~Scd~~~ & --21.16 & 1.30 & 1.20 & 1.31 & 0.92\ttimes 0.60 & 0.89 &   --- & 107     & \inubr & $\nu$ \nl
194 & ~A23264+1703~ & 12620~ & $-2$ & ~S0~~~~ & --20.71 & 1.40 & 1.20 & 2.22 & 1.54\ttimes 0.60 & 0.80 &   --- &  84     & \inubr & 10 \nl
195 & ~IC~1504~~~~~ & 12734~ & $~3$ & ~Sb~~~~ & --19.85 & 1.90 & 0.50 & 2.48 & 1.69\ttimes 0.25 & 0.94 &    94 &  90     & \inubr & \nl
196 & ~NGC~7752~~~~ & 12779~ & $~7$ & ~Sd,pec & --18.99 & 0.45 & 0.20 & 1.56 & 1.07\ttimes 0.10 & 0.59 & [113] & 107     & \inubr & 9,$\omega$ \nl
197 & ~A23514+2813~ & 12835~ & $-5$ & ~E~~~~~ & --20.02 & 1.10 & 0.80 & 1.67 & 1.16\ttimes 0.40 & 0.78 &     0 & 170     & \inubr & $\phi$ \nl
198 & ~A23542+1633~ & 12856~ & $10$ & ~Im~~~~ & --17.11 & 2.60 & 0.90 & 2.49 & 1.75\ttimes 0.45 & 0.87 &  [12] &   8     & \inubr &  \nl
%------------------------------------------------------------------------------------------------------------------
\enddata
\vspace*{-5mm}
\noindent\tablecomments{(1) slit aligned with minor axis; (2) too faint for
spectra; (3) too extended for spectra; (4) too faint for scans; (5) no
nucleus; (6) star superposed; (7) starburst nucleus; (8) Seyfert I
nucleus; (9) Strongly interacting or merging galaxies; (10) double
nucleus or merger remnant; (11) scanning inaccurate due to strong
winds.\\
\null\hspace*{0.9em}Notes on individual galaxies. --- 
(a) I~ZW1, type in zcat is
-6; (b) HO~29A; (c) member of NGC~383 group; (d) Mrk~562; (e) DDO~13;
(f) Mrk~593; (g) DDO~30; (h) VV~50, ARP~283; interacting pair with
NGC~2798; (i) Mrk~394; (j) Mrk~409; (k) VV~119; (m) IC~622; (n) Mrk~146;
(o) AKN~251; (p) Mrk~421; BL~Lac object; (q) named IC~678 in zcat; (r)
named A1136+5833 in zcat; (s) AKN~311, Holmberg~275; (t) IC~740; (u)
Mrk~195; (v) DDO~119; (w) Mrk~205; seen through the disk of NGC~4319;
(x) D~129; (y) fainter of the two, north of NGC4841A; (z) AKN~444;
($\alpha$) Mrk~470; ($\beta$) II~ZW70, VV~324; interacting pair with
A14492+3545; ($\chi$) II~ZW71, VV~324; interacting pair with
A14489+3547; ($\delta$) Mrk~841; ($\epsilon$) named A1507+5229 in zcat;
($\eta$) Mrk~9030; ($\gamma$) Mrk~491; ($\kappa$) AKN~489; ($\lambda$)
AKN~549; ($\mu$) II~ZW181, AKN~558; ($\nu$) Mrk~321; ($\omega$) AKN~585,
IV~ZW165, VV~5; companion of NGC7753; ($\phi$) named NGC~7777 in zcat;
($\pi$) type in zcat is -6; ($\psi$) PA is listed incorrectly in the UGC
as 9\Dd.}

\end{deluxetable}
\normalsize
\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  TABLE 2 (S-Tab.kennobs): OVERVIEW OF SPECTROSC. OBSERVATIONS KENNICUTT %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setlength{\tabcolsep}{3pt}
\begin{deluxetable}{rlrrlrccccccccl}
\scriptsize
\tablecolumns{15}
\tablewidth{6.9in}
\tablenum{2}
\tablecaption{Overview of observations of galaxies from the sample of Kennicutt.}
%\tablecaption{Overview of observations of galaxies from the sample of Kennicutt.\label{S-Tab.kennobs}}
\tablehead{
% --- first line of table header:
\colhead{ID}       & \colhead{Name}        & \colhead{UGC}      &
\colhead{T}        & \colhead{Type}        & \colhead{\MB}      &
\colhead{\dmaj}    & \colhead{\dmin}       & \colhead{D$_{26}$} &
\colhead{aperture} & \colhead{I/I$_{tot}$} & \colhead{PA}       &
\colhead{\paslit}  & \colhead{data}        & \colhead{notes}    \\
% --- second line of table header:
\colhead{}         & \colhead{}            & \colhead{\#}       &
\colhead{}         & \colhead{}            & \colhead{mag}      &
\colhead{(\Dm)}    & \colhead{(\Dm)}       & \colhead{(\Dm)}    &
\colhead{(\Dm)}    & \colhead{}            & \colhead{(\Dd)}    &
\colhead{(\Dd)}    & \colhead{}            & \colhead{}         \\
% --- third line of table header
\colhead{(1)}      & \colhead{(2)}         & \colhead{(3)}      &
\colhead{(4)}      & \colhead{(5)}         & \colhead{(6)}      &
\colhead{(7)}      & \colhead{(8)}         & \colhead{(9)}      &
\colhead{(10)}     & \colhead{(11)}        & \colhead{(12)}     &
\colhead{(13)}     & \colhead{(14)}        & \colhead{(15)}	}
\startdata
%					NFGS SPECTROPHOTOMETRY DATA PAPER
%			TABLE: OVERVIEW OF SPECTROSCOPIC OBSERVATIONS KENNICUTTS GALAXIES
%-------------------------------------------------------------------------------------------------------------------------------------------------------
% ID       NAME         UGC        T    Type      M_B     Dmaj   Dmin   D_26       aperture     I/I_26   PAgal   PAslit    data    notes 
%------------------------------------------------------------------------------------------------------------------------------------------------------
 901 & ~NGC~1569~~~~ & ~3056~ & $10$ & ~Sm/Im~ & --15.5~ & 3.30 & 2.00 &  --- & 2.00\ttimes 1.00 &  --- &  120  & 128     & \ixxxx & a\nl
 902 & ~NGC~2798~~~~ & ~4905~ & $~1$ & ~Sap~~~ & --18.3~ & 2.80 & 0.90 &  --- & 1.65\ttimes 0.95 &  --- &  160  & 77,80   & \inxxx & 1,2,6\nl
 903 & ~NGC~4485~~~~ & ~7648~ & $10$ & ~Sm/Im~ & --17.7~ & 3.00 & 2.50 &  --- & 1.50\ttimes 1.50 &  --- &   15  & 112     & \ixxxx & 1,2,5\nl
 904 & ~NGC~5548~~~~ & ~9149~ & $~0$ & ~S0/a~~ & --20.6~ & 1.70 & 1.50 &  --- & 1.00\ttimes 0.75 &  --- &  110  & 112     & \ixxxx & 3,b\nl
 905 & ~NGC~6052~~~~ & 10182~ & $~9$ & ~Smp~~~ & --20.2~ & 0.80 & 0.55 &  --- & 0.75\ttimes 0.28 &  --- &  ---  &  80     & \ixxxx & 5,c\nl
 906 & ~NGC~6181~~~~ & 10439~ & $~5$ & ~Sc~~~~ & --20.1~ & 2.50 & 1.00 &  --- & 1.50\ttimes 0.50 &  --- &  175  & 170     & \ixxxx & \nl
 907 & ~NGC~6240~~~~ & 10592~ & $11$ & ~I0p~~~ & --20.4~ & 2.20 & 0.90 &  --- & 0.75\ttimes 0.45 &  --- &   20  &  20     & \inxxx & d\nl
 908 & ~NGC~6643~~~~ & 11218~ & $~5$ & ~Sc~~~~ & --20.1~ & 4.00 & 1.90 &  --- & 2.00\ttimes 1.50 &  --- &   38  & 109     & \inxxx & 1\nl
 909 & ~NGC~6764~~~~ & 11407~ & $~3$ & ~SBb~~~ & --19.4~ & 2.30 & 1.40 &  --- & 0.70\ttimes 0.70 &  --- &   62  & 62,67   & \inxxx & 4\nl
%---------------------------------------------------------------------------------------------------------------------------------------
\enddata
\tablecomments{(1) slit aligned with minor axis; (2) starburst nucleus;
(3) Seyfert I nucleus; (4) Seyfert II nucleus; (5) Strongly interacting
or merging galaxies; (6) double nucleus or merger remnant.\\
\null\hspace*{0.9em}Notes on individual galaxies. --- (a) VII~ZW16; high
Galactic foreground extinction; (b) observed during bright sky 
conditions; (c) Mrk~297; (d) VV~617.}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{rrrrrrrrrrrrrrrrrrrrr}
\scriptsize
\tablecolumns{21}
\tablewidth{6.8in}
\tablenum{4}
\tablecaption{Emission line equivalent widths (\AA).}
%\tablecaption{Emission line equivalent widths (\AA).\label{S-Tab.emissionEW}}
\tablehead{
% --- first line of table header:
\colhead{}        & 
\multicolumn{10}{c}{\hrulefill\ Integrated spectra \hrulefill } &
\multicolumn{10}{c}{\hrulefill\ Nuclear spectra \hrulefill }    \\
% --- second line of initial table header:
\colhead{ID}      & \colhead{\OII}    & \colhead{\Hd}     &
\colhead{\Hb}     & \colhead{\OIII}   & \colhead{\OIII}   &
\colhead{\NII}    & \colhead{\Ha}     & \colhead{\NII}    &
\colhead{\SII}    & \colhead{\SII}    & \colhead{\OII}    &
\colhead{\Hd}     & \colhead{\Hb}     & \colhead{\OIII}   &
\colhead{\OIII}   & \colhead{\NII}    & \colhead{\Ha}     &
\colhead{\NII}    & \colhead{\SII}    & \colhead{\SII}    \\
% --- third line of table header:
\colhead{}        & \colhead{3727}    & \colhead{}        &
\colhead{}        & \colhead{4959}    & \colhead{5007}    &
\colhead{6548}    & \colhead{}        & \colhead{6584}    &
\colhead{6718}    & \colhead{6731}    & \colhead{3727}    &
\colhead{}        & \colhead{}        & \colhead{4959}    &
\colhead{5007}    & \colhead{6548}    & \colhead{}        &
\colhead{6584}    & \colhead{6718}    & \colhead{6731}    \\
% --- fourth line of table header:
\colhead{(1)}     & \colhead{(2)}     & \colhead{(3)}     &
\colhead{(4)}     & \colhead{(5)}     & \colhead{(6)}     &
\colhead{(7)}     & \colhead{(8)}     & \colhead{(9)}     &
\colhead{(10)}    & \colhead{(11)}    & \colhead{(12)}    &
\colhead{(13)}    & \colhead{(14)}    & \colhead{(15)}    &
\colhead{(16)}    & \colhead{(17)}    & \colhead{(18)}    &
\colhead{(19)}    & \colhead{(20)}    & \colhead{(21)}    }
\startdata
%						NFGS SPECTROPHOTOMETRY DATA PAPER
%				    TABLE: NUCLEAR AND INTEGRATED EMISSION LINE EQUIVALENT WIDTHS
%-----------------------------------------------------------------------------------------------------------------------------------
% ===================   I N T E G R A T E D   ====================   ======================   N U C L E A R   =====================
% ID   OII  H_d  H_b OIII4959 OIII NII6548 H_a NII6584 SII6718 SII6731 OII H_d H_b OIII4959 OIII NII6548 H_a NII6584 SII6718 SII6731
%-----------------------------------------------------------------------------------------------------------------------------------
~~1 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & --- & --- & --- & --- &  --- & --- & --- & 0.8 \nl
~~2 & 37.8 & 0.9 & 4.4 & 1.5 & 2.9 & 1.1 & 20.9 & 5.4 & 5.3 & 3.6 &  25.8 & 3.6 & 5.0 & 1.7 & 2.5 & 0.9 & 14.7 & 3.6 & 4.3 & 2.5 \nl
~~3 &  --- & --- & --- & --- & --- & --- &  --- & 0.5 & --- & --- &   2.7 & --- & --- & --- & --- & 0.8 &  0.5 & 2.1 & 0.7 & 0.9 \nl
~~4 & 10.8 & --- & 4.0 & 0.6 & 0.3 & 2.1 & 21.2 & 7.0 & 4.0 & 2.3 &   2.9 & --- & 1.1 & --- & --- & 0.5 &  7.8 & 2.3 & 1.8 & 2.4 \nl
~~5 & 22.4 & --- & 4.3 & 1.2 & 3.2 & 2.7 & 17.3 & 6.7 & 3.7 & 1.8 &  12.7 & 4.7 & 3.9 & --- & --- & 2.2 & 15.1 & 6.3 & 3.0 & 2.4 \nl
~~6 &  --- & 3.2 &39.7 &13.3 &26.2 & 2.6 &167.8 & 6.0 & 0.4 & 1.0 &   2.2 & 3.7 &58.1 &17.8 &36.7 & 0.7 &219.1 & 2.1 & 0.4 & 0.6 \nl
~~7 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & 0.4 & --- & --- & 1.1 &  0.6 & 3.4 & 1.7 & 2.3 \nl
~~8 & 15.2 & --- & 1.6 & 2.1 & 3.5 & 2.3 &  7.8 & 7.4 & 2.8 & 3.4 &  13.9 & 1.8 & 0.9 & 5.0 &10.7 & 4.5 &  4.8 &10.4 & 3.4 & 5.0 \nl
~~9 & 42.3 & 0.9 & 6.5 & 6.3 &12.6 & 0.7 & 28.1 & 0.9 & 5.3 & 4.2 &   --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- \nl
~10 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   2.4 & --- & 0.4 & --- & --- & --- &  1.1 & 0.7 & 1.0 & 1.8 \nl
~11 &  0.5 & --- & --- & --- & --- & --- &  --- & 0.3 & --- & --- &   1.0 & --- & --- & --- & --- & --- &  --- & --- & 0.7 & 2.0 \nl
~12 & 14.8 & 0.6 & 6.2 & 2.1 & 4.3 & 5.3 & 33.1 &14.4 & 5.5 & 4.2 &   --- & --- & --- & --- & --- & 2.7 &  --- & 9.4 & 3.3 & 2.9 \nl
~13 &  8.0 & --- & 0.8 & --- & --- & 0.9 &  3.9 & 2.8 & 2.2 & 1.5 &  19.1 & --- & 0.3 & --- & --- & 1.2 &  1.2 & 3.9 & 2.5 & 3.1 \nl
~14 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- \nl
~15 & 22.9 & --- & 5.6 & 3.8 &10.1 & --- & 24.8 & 1.1 & 4.0 & 3.0 &  23.4 & --- & 4.9 & 4.2 & 8.9 & --- & 23.8 & 0.7 & 3.2 & 2.7 \nl
~16 & 29.2 & 0.6 & 6.0 & 2.5 & 4.8 & 2.6 & 29.1 & 8.8 & 5.4 & 4.3 &   9.7 & 2.2 & 1.3 & 1.5 & 2.5 & 0.8 &  7.6 & 3.8 & 1.6 & 1.3 \nl
~17 & 31.0 & 0.7 & 7.5 & 2.5 & 5.8 & 2.5 & 35.5 & 9.3 & 7.9 & 5.9 &  26.1 & 0.9 & 8.6 & 3.0 & 4.8 & 3.1 & 35.0 & 9.7 & 7.1 & 5.3 \nl
~18 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- \nl
~19 & 28.9 & 1.0 &11.8 & 2.4 & 5.8 & 7.8 & 61.9 &23.3 &10.5 & 7.8 &  17.0 & 1.3 & 8.7 & 1.4 & 2.4 & 5.9 & 43.8 &17.9 & 5.5 & 4.5 \nl
~20 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- \nl
~21 & 45.4 & --- & 5.6 & 1.9 & 3.9 & 2.5 & 24.0 & 6.0 & 6.2 & 4.3 &   --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- \nl
~22 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- \nl
~23 & 20.1 & 0.4 & 5.0 & 2.3 & 5.0 & 2.7 & 24.5 & 9.0 & 6.0 & 2.4 &   8.2 & --- & 1.4 & --- & --- & 1.2 &  7.4 & 4.2 & 2.1 & --- \nl
~24 & 49.6 & 0.9 & 6.0 & 2.6 & 8.4 & 0.4 & 28.3 & 4.2 & 6.6 & 4.7 &  25.0 & 7.7 & 5.1 & 1.2 & 1.5 & 1.0 & 15.7 & 3.0 & 4.2 & 3.3 \nl
~25 & 18.0 & 0.3 & 6.2 & 1.7 & 2.8 & 2.8 & 29.0 & 9.4 & 6.5 & 5.7 &  13.5 & 0.8 & 4.8 & 0.6 & 0.4 & 3.0 & 27.8 & 9.8 & 5.4 & 4.2 \nl
~26 &  1.0 & --- & --- & --- & --- & 0.3 &  1.1 & 0.6 & 0.6 & 0.6 &   4.8 & --- & --- & --- & --- & --- &  0.5 & 0.5 & 0.3 & 0.4 \nl
~27 &  9.8 & 0.4 & 2.8 & --- & --- & 2.2 & 14.2 & 6.7 & 2.6 & 2.1 &   4.3 & 0.6 & 1.5 & --- & --- & 2.2 &  8.0 & 6.7 & 1.2 & 1.9 \nl
~28 & 24.9 & --- & 4.4 & 1.4 & 0.9 & 0.6 & 19.0 & 3.9 & 5.5 & 4.1 &   4.4 & 7.8 & 3.8 & 2.6 & 0.3 & 1.3 & 14.5 & 4.5 & 3.7 & 2.6 \nl
~29 & 13.8 & 0.3 & --- & 0.6 & 0.4 & 0.5 &  1.1 & 1.1 & 1.4 & 1.8 &  21.3 & 1.3 & 0.5 & 1.3 & 0.9 & 0.9 &  1.2 & 2.7 & 1.8 & 1.7 \nl
~30 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & --- & --- & --- & 0.4 &  0.3 & 1.1 & --- & 0.4 \nl
~31 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- \nl
~32 & 10.9 & --- & 7.9 & 6.7 & 7.9 & 8.3 & 39.9 & 4.4 & 3.8 & 6.0 &   --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- \nl
~33 &  --- & --- & --- & --- & --- & --- &  --- & 0.4 & --- & --- &   1.9 & 0.6 & --- & --- & --- & --- &  0.3 & 0.8 & --- & --- \nl
~34 & 26.0 & --- & 2.7 & 1.3 & 0.7 & 2.5 & 11.4 & 7.1 & 3.6 & 3.4 &   9.0 & 0.5 & 1.8 & 1.1 & 0.6 & 2.6 &  6.4 & 6.4 & 3.6 & 3.5 \nl
~35 &  --- & --- & --- & --- & --- & 0.3 &  --- & 1.0 & --- & --- &   1.5 & --- & 0.4 & --- & --- & 0.5 &  0.6 & 1.8 & 1.4 & 1.9 \nl
~36 &  3.8 & --- & --- & --- & --- & 0.3 &  0.6 & 0.7 & 0.7 & 0.8 &   8.2 & 0.3 & --- & --- & --- & 0.3 &  0.7 & 1.3 & 0.8 & 0.9 \nl
~37 &  3.9 & 0.7 & 0.8 & --- & --- & 1.6 &  7.6 & 4.4 & 1.7 & 1.4 &   3.5 & --- & 0.7 & --- & --- & 1.4 &  1.3 & 3.5 & 1.7 & 1.2 \nl
~38 & 19.6 & 1.3 & 4.5 & 2.0 & 6.0 & --- & 18.6 & 2.0 & 5.5 & 3.9 &  19.1 & 1.2 & 7.1 & 0.9 & 3.5 & 0.9 & 15.2 & 0.9 & 3.8 & 3.1 \nl
~39 &  4.5 & 0.5 & 2.4 & --- & --- & 1.2 & 11.0 & 4.0 & 2.4 & 2.0 &   8.5 & 2.3 & 9.0 & --- & --- & 3.6 & 37.2 &11.2 & 5.2 & 4.3 \nl
~40 &  --- & --- & --- & --- & --- & 1.8 &  --- & 0.3 & --- & --- &   --- & --- & --- & --- & 0.3 & --- &  1.3 & --- & 0.3 & --- \nl
~41 & 21.8 & 2.4 & 6.4 & 2.0 & 3.3 & 2.0 & 31.9 & 8.8 & 6.2 & 5.2 &  29.3 & 3.1 &16.7 & 2.7 & 6.8 & 5.4 & 64.3 &18.6 & 9.7 & 7.0 \nl
~42 &  9.4 & --- & --- & 1.2 & 1.2 & 1.7 &  3.0 & 4.6 & 2.0 & 1.9 &  10.3 & --- & 0.8 & 1.8 & 1.5 & 3.2 &  6.1 & 8.3 & 3.3 & 3.0 \nl
~43 & 13.3 & 0.3 & 1.7 & 0.9 & 0.3 & 1.0 &  7.9 & 3.2 & 2.1 & 1.9 &  10.3 & 0.7 & 0.6 & 1.6 & 0.5 & 0.7 &  3.5 & 2.3 & 1.6 & 1.5 \nl
~44 & 30.8 & 0.4 & 4.2 & 3.7 & 9.7 & 1.1 & 15.8 & 3.8 & 4.0 & 3.1 &  24.3 & 0.8 & 2.5 & 3.8 & 8.9 & 1.1 &  9.6 & 2.9 & 2.8 & 2.7 \nl
~45 &  9.0 & 0.6 & 3.3 & 0.9 & 0.3 & 1.9 & 16.6 & 5.8 & 3.1 & 2.4 &   1.4 & 0.6 & 2.8 & --- & --- & 2.2 & 14.1 & 6.3 & 1.3 & 1.3 \nl
~46 & 40.6 & 1.4 &14.4 & 4.4 &11.1 & 6.9 & 66.1 &21.3 &11.6 & 8.2 &  27.7 & 2.2 & 9.9 & 2.8 & 5.6 & 3.6 & 34.7 &11.9 & 6.3 & 4.9 \nl
~47 & 60.9 & 1.3 &12.1 & 9.6 &27.9 & 1.4 & 47.4 & 4.6 & 8.3 & 5.8 &  13.6 &12.4 & 3.9 & 2.1 & 4.3 & --- & 14.5 & 0.6 & 2.7 & 1.7 \nl
~48 & 15.0 & 1.8 & 6.0 & 1.3 & 2.3 & 2.7 & 22.7 & 7.6 & 4.9 & 3.8 &  11.2 & 3.0 &12.6 & 0.6 & 2.1 & 5.8 & 49.6 &17.8 & 4.4 & 4.0 \nl
~49 & 20.9 & 0.4 & 3.7 & 1.6 & 2.4 & 1.8 & 21.3 & 6.5 & 4.9 & 3.8 &   6.1 & --- & 2.9 & --- & --- & 1.3 & 14.2 & 4.8 & 2.8 & 2.3 \nl
~50 & 40.7 & --- &10.4 & 8.2 &19.2 & --- & 45.2 & 2.4 & 7.4 & 6.0 &   --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- \nl
~51 & 28.0 & 0.8 & 5.6 & 2.5 & 7.9 & 1.5 & 21.8 & 2.5 & 5.4 & 4.0 &  13.4 & 5.1 & 4.0 & 2.4 & 4.5 & 0.3 & 13.3 & 2.0 & 4.0 & 3.0 \nl
~52 & 42.0 & 1.5 & 6.8 & 3.7 &11.2 & 1.0 & 26.7 & 4.0 & 6.9 & 5.1 &  21.9 & --- & 4.9 & 0.4 & 4.4 & 1.1 & 10.3 & 2.4 & 3.6 & 2.9 \nl
~53 & 37.0 & --- & 6.9 & 5.1 &12.3 & 1.1 & 28.7 & 1.4 & 6.4 & 4.0 &   4.6 & 2.7 & 1.2 & --- & --- & --- &  3.9 & --- & 1.0 & 0.8 \nl
~54 &  1.9 & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   0.5 & --- & --- & --- & --- & --- &  --- & --- & --- & --- \nl
~55 & 20.5 & --- & 6.0 & 1.8 & 2.6 & 1.8 & 24.5 & 6.5 & 5.7 & 4.7 &  11.2 & 1.6 & 2.7 & 1.0 & 1.7 & 0.7 & 13.7 & 3.4 & 3.4 & 2.9 \nl
~56 & 10.6 & --- & 2.0 & --- & --- & 1.1 & 10.8 & 3.4 & 2.3 & 1.7 &   4.3 & --- & 0.8 & --- & --- & --- &  1.7 & 0.6 & 0.4 & --- \nl
~57 & 60.7 & 3.0 &20.5 &14.7 &45.9 & 1.9 & 72.0 & 5.8 & 9.8 & 8.2 &  65.0 & 7.0 &21.5 &10.6 &29.8 & 2.0 & 63.6 & 7.8 &11.7 & 8.3 \nl
~58 & 10.0 & 0.6 & 1.9 & --- & --- & 1.3 &  9.4 & 4.4 & 3.0 & 2.1 &   8.1 & 4.7 & 2.4 & 0.9 & 0.7 & 1.3 &  9.2 & 3.9 & 2.9 & 2.3 \nl
~59 &  8.1 & 0.7 & 5.8 & 0.9 & 0.4 & 3.2 & 28.7 &10.7 & 4.5 & 3.6 &   7.4 & 0.8 & 6.7 & 0.6 & 0.3 & 4.0 & 37.0 &13.7 & 5.6 & 4.2 \nl
~60 & 15.7 & 0.3 & 4.7 & 1.0 & 1.6 & 2.4 & 22.1 & 7.6 & 5.1 & 3.5 &   7.3 & 1.3 & 2.8 & 0.9 & 0.6 & 1.1 & 14.7 & 5.5 & 3.7 & 2.5 \nl
~61 & 24.7 & --- & 6.6 & 2.8 & 6.8 & 2.7 & 30.4 & 7.8 & 3.7 & 4.6 &  14.1 & 0.6 & 4.1 & 1.1 & 0.8 & 2.2 & 17.2 & 7.2 & 0.8 & 1.6 \nl
~62 & 34.3 & 1.3 &10.9 & 8.8 &25.2 & --- & 44.6 & 2.4 & 7.5 & 5.3 &  29.8 & 1.1 & 9.5 & 8.9 &25.5 & --- & 42.5 & 1.9 & 5.2 & 4.0 \nl
~63 & 37.8 & 1.2 & 8.5 & 7.5 &19.9 & 1.0 & 46.0 & 3.1 & 7.3 & 6.1 &  18.0 & 1.7 & 4.4 & 2.6 & 8.3 & 0.3 & 23.0 & 1.4 & 3.9 & 2.9 \nl
~64 &  6.9 & 0.3 & 3.3 & --- & --- & 2.2 & 19.6 & 8.2 & 2.9 & 2.8 &   3.7 & 0.6 & 2.7 & 0.8 & 0.7 & 2.3 & 17.8 & 7.6 & 1.9 & 2.2 \nl
~65 &  2.3 & --- & 0.3 & --- & --- & 0.9 &  1.8 & 1.8 & 0.8 & 1.4 &   0.7 & --- & --- & --- & --- & --- &  0.6 & 1.2 & --- & 0.4 \nl
~66 &  5.1 & --- & 0.9 & --- & --- & 0.8 &  5.5 & 3.0 & 1.7 & 1.6 &   1.6 & --- & --- & --- & --- & --- &  0.4 & 0.8 & --- & --- \nl
~67 &  8.5 & --- & 1.4 & --- & --- & 1.2 &  7.5 & 4.8 & 0.8 & 1.0 &   3.6 & --- & 0.3 & --- & --- & 1.1 &  2.2 & 3.4 & 1.5 & 1.3 \nl
~68 & 24.6 & 0.4 & 3.2 & 2.4 & 4.5 & --- & 14.1 & 1.5 & 3.8 & 2.7 &  20.7 & 0.7 & 5.0 & 3.2 & 6.6 & --- & 20.5 & 2.1 & 4.0 & 2.9 \nl
~69 & 24.0 & 0.5 & 9.0 & 2.7 & 7.4 & 4.7 & 41.1 &14.1 & 7.7 & 7.7 &  30.9 & 1.4 &14.8 & 4.1 &12.6 & 8.0 & 76.2 &25.9 &13.3 &10.7 \nl
~70 & 23.2 & 1.0 & 5.9 & 2.4 & 4.6 & 1.7 & 23.5 & 5.4 & 5.7 & 4.2 &  16.0 & 2.5 & 2.9 & --- & --- & 0.9 & 11.9 & 3.9 & 2.4 & 1.8 \nl
~71 & 30.1 & 0.6 & 5.6 & 3.4 & 8.9 & 1.0 & 24.8 & 3.4 & 5.5 & 4.0 &  24.9 & 0.4 & 4.4 & 2.3 & 3.5 & 0.3 & 14.7 & 2.9 & 2.7 & 2.6 \nl
~72 &  3.1 & --- & --- & --- & --- & --- &  --- & 0.6 & 0.3 & 0.3 &   --- & --- & --- & --- & --- & --- &  --- & 0.3 & --- & 0.3 \nl
~73 & 49.2 & 2.8 &13.4 &10.5 &28.5 & 1.3 & 48.4 & 4.2 & 9.7 & 7.0 &  21.2 & 0.8 & 5.2 & 1.9 & 6.6 & 0.3 & 21.8 & 2.6 & 4.7 & 3.4 \nl
~74 &  --- & --- & --- & --- & --- & --- &  --- & 0.3 & --- & --- &   --- & --- & --- & --- & 0.3 & --- &  0.5 & 0.6 & 0.7 & 0.5 \nl
~75 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   2.0 & --- & --- & --- & --- & --- &  0.4 & --- & --- & 0.3 \nl
~76 & 23.0 & 0.4 & 5.7 & 2.5 & 5.4 & 1.3 & 22.7 & 4.6 & 5.4 & 4.5 &   7.9 & 0.9 & 2.6 & --- & --- & --- &  7.9 & 1.2 & 1.6 & 1.4 \nl
~77 & 18.8 & 0.4 & 4.6 & 2.0 & 1.5 & 2.2 & 20.1 & 7.5 & 4.6 & 3.9 &   6.9 & --- & 3.3 & 1.4 & 0.4 & 2.1 & 14.8 & 6.9 & 2.4 & 2.0 \nl
~78 &  1.4 & --- & --- & --- & --- & --- &  --- & 0.7 & --- & --- &   0.6 & --- & --- & --- & --- & --- &  --- & 0.7 & --- & --- \nl
~79 & 26.2 & 1.6 &10.6 & 3.3 & 8.4 & 5.2 & 52.8 &13.9 &10.6 & 7.3 &  14.7 & 1.3 & 7.7 & 1.2 & 2.8 & 4.7 & 36.3 &11.9 & 6.7 & 5.6 \nl
~80 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- \nl
~81 &  6.8 & 0.3 & 2.2 & --- & --- & 1.2 & 12.2 & 3.7 & 2.9 & 2.0 &   4.9 & 2.1 & 3.8 & 0.7 & 0.8 & 1.0 & 14.7 & 3.7 & 2.7 & 2.1 \nl
~82 & 10.7 & --- & 2.8 & 1.1 & 0.4 & 2.7 & 17.4 & 8.1 & 3.1 & 2.8 &   5.2 & 1.0 & 4.6 & 1.0 & 0.5 & 3.6 & 21.1 &10.1 & 2.7 & 2.9 \nl
~83 & 17.2 & 0.5 & 2.4 & 2.3 & 4.7 & 0.4 & 13.0 & 1.4 & 3.8 & 2.9 &  13.2 & --- & 2.2 & 2.4 & 6.8 & --- & 14.5 & 1.6 & 2.9 & 2.1 \nl
~84 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- \nl
~85 & 12.2 & --- & 0.8 & --- & --- & 0.5 &  5.2 & 2.9 & 2.0 & 1.6 &   4.0 & 0.9 & 1.0 & 1.0 & 0.3 & 0.5 &  3.6 & 3.1 & 2.2 & 1.5 \nl
~86 &  --- & --- & --- & --- & --- & --- &  --- & 0.5 & --- & --- &   4.8 & --- & --- & --- & --- & 0.4 &  0.5 & 1.0 & --- & --- \nl
~87 & 19.3 & 0.3 & 3.8 & 2.6 & 6.2 & 1.5 & 15.4 & 3.8 & 3.9 & 3.2 &  25.0 & 0.9 & 8.8 & 5.7 &15.9 & 2.8 & 40.4 & 9.5 & 6.8 & 5.9 \nl
~88 & 37.5 & 0.3 & 6.9 & 4.6 &12.5 & 1.6 & 29.3 & 3.5 & 6.1 & 4.6 &  65.5 & 4.5 &11.5 & 6.6 &18.7 & 0.3 & 24.0 & 3.6 & 6.2 & 4.2 \nl
~89 & 29.3 & 0.6 & 6.8 & 3.0 & 4.9 & 1.0 & 19.2 & 2.6 & 5.2 & 4.2 &   0.5 & 3.2 & 0.4 & --- & --- & --- &  3.5 & 0.7 & 1.5 & 1.2 \nl
~90 & 18.7 & 0.6 & 7.4 & 1.9 & 4.4 & 3.7 & 34.1 &12.7 & 6.9 & 4.7 &   0.7 & 0.5 & 1.4 & 0.8 & 0.5 & 1.1 &  7.5 & 4.2 & 1.2 & 1.5 \nl
~91 & 14.2 & --- & 2.5 & 1.2 & 1.8 & 0.7 & 11.4 & 2.6 & 3.7 & 2.6 &   4.2 & --- & 1.2 & --- & --- & --- &  4.5 & 1.4 & 1.8 & 0.9 \nl
~92 & 29.6 & 0.3 & 5.6 & 2.9 & 7.1 & 1.0 & 24.4 & 4.1 & 5.8 & 4.3 &  26.1 & 0.5 & 5.2 & 2.6 & 6.2 & 1.0 & 22.3 & 4.1 & 5.4 & 3.9 \nl
~93 & 47.5 & 2.5 &13.4 & 9.4 &27.5 & 1.9 & 50.3 & 6.5 & 8.4 & 6.3 &  44.8 & 3.3 &20.2 &15.4 &45.1 & 2.5 & 78.4 & 8.4 &11.1 & 7.9 \nl
~94 & 44.9 & 1.0 & 9.9 & 5.8 &13.8 & 1.4 & 38.1 & 5.2 & 9.0 & 5.8 &  15.7 & 1.9 & 4.0 & 2.2 & 4.5 & 0.9 & 18.5 & 2.0 & 6.0 & 4.6 \nl
~95 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &  11.1 & 3.4 & 4.4 & 1.4 & 0.7 & 0.7 &  6.4 & 1.3 & 2.2 & 1.8 \nl
~96 & 26.9 & 1.0 &10.0 & 2.0 & 3.7 & 5.1 & 40.8 &12.6 & 7.1 & 5.2 &  37.5 & 3.4 &17.4 & 2.7 & 6.2 & 6.9 & 73.9 &22.0 &11.2 & 8.6 \nl
~97 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   5.0 & 1.8 & 3.0 & --- & --- & 0.9 & 11.9 & 4.5 & 1.8 & 1.9 \nl
~98 & 27.0 & 0.7 & 5.8 & 2.4 & 6.7 & 1.9 & 30.9 & 6.8 & 7.3 & 5.3 &  10.1 & 0.8 & 3.6 & 1.0 & 1.3 & 1.0 & 14.9 & 3.9 & 5.0 & 4.7 \nl
~99 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   5.1 & 4.7 & 3.6 & --- & --- & 1.4 & 13.3 & 3.6 & 2.3 & 2.0 \nl
100 & 10.1 & --- & 5.2 & 1.3 & 0.9 & 2.8 & 23.3 & 9.5 & 3.1 & 2.7 &   0.8 & --- & 2.2 & 1.1 & 0.4 & 1.1 &  8.5 & 3.2 & 0.6 & 1.0 \nl
101 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   6.1 & 2.1 & 3.6 & --- & --- & 0.9 & 14.1 & 4.0 & 3.3 & 2.2 \nl
102 & 32.5 & 1.8 & 7.3 & 5.1 &16.8 & 0.8 & 33.6 & 1.7 & 6.5 & 4.7 &  13.9 & 3.2 & 1.7 & 0.7 & 2.8 & 0.3 &  9.2 & 0.8 & 1.6 & 2.0 \nl
103 & 14.2 & 4.3 & 5.9 & 1.7 & 0.5 & 0.8 & 13.4 & 3.4 & 4.3 & 3.4 &   7.7 & --- & --- & --- & --- & 1.0 &  1.1 & 0.5 & 0.7 & 0.6 \nl
104 & 33.7 & 1.7 &11.0 &10.8 &29.6 & 0.9 & 47.7 & 3.2 & 7.8 & 5.8 &  60.6 & 7.8 &32.1 &40.8 &121.1& 2.1 &115.2 & 6.9 & 9.6 & 7.6 \nl
105 & 41.9 & 2.5 &12.4 & 4.4 &12.2 & 5.0 & 57.1 &15.6 &11.0 & 8.4 &  36.5 & 2.6 &19.8 & 6.2 &18.4 & 7.7 & 90.5 &21.3 &12.7 &10.0 \nl
106 & 17.0 & --- & 0.9 & 1.9 & 2.5 & 0.7 &  3.3 & 1.8 & 2.1 & 1.6 &  52.5 & 0.5 & 3.7 & 4.4 &10.1 & 1.6 & 11.0 & 5.1 & 6.2 & 4.7 \nl
107 & 29.6 & 0.9 & 8.7 & 4.5 & 9.6 & 1.6 & 35.5 & 6.0 & 7.4 & 5.8 &  31.5 & 0.7 & 6.0 & 1.0 & 3.1 & 1.7 & 29.3 & 6.0 & 5.9 & 4.2 \nl
108 &  7.3 & 0.7 & 3.2 & --- & --- & 1.8 & 16.3 & 5.4 & 3.9 & 2.8 &  10.6 & 2.4 &12.5 & 1.3 & 1.3 & 5.3 & 57.2 &17.4 & 8.3 & 6.3 \nl
109 & 39.8 & 1.0 &11.8 & 7.8 &22.2 & 1.6 & 51.9 & 5.8 &10.3 & 6.9 &  20.3 & 3.0 & 5.4 & 2.6 & 5.9 & 0.6 & 19.0 & 2.8 & 4.2 & 2.8 \nl
110 & 31.0 & 1.1 & 8.8 & 3.8 & 9.6 & 1.8 & 40.1 & 6.2 & 8.5 & 6.1 &  28.2 & 6.4 & 7.1 & 3.1 & 5.9 & --- & 27.0 & 4.5 & 5.5 & 4.3 \nl
111 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- \nl
112 & 36.6 & 0.7 &10.2 & 3.8 &10.1 & 2.4 & 39.6 & 7.8 & 8.3 & 6.1 &  31.9 & 4.4 &14.8 & 2.6 & 5.4 & 3.5 & 56.6 &11.9 & 9.4 & 6.9 \nl
113 & 13.4 & 0.3 & 2.2 & 1.9 & 2.0 & 0.3 & 11.2 & 2.6 & 2.9 & 1.8 &  10.1 & 1.4 & 0.7 & 1.1 & 0.6 & 0.6 &  7.2 & 0.7 & 1.5 & 1.2 \nl
114 & 23.3 & --- & 3.9 & 2.0 & 3.0 & 1.4 & 19.5 & 5.1 & 4.6 & 4.0 &   8.9 & 2.0 & 3.8 & --- & --- & 1.3 & 14.0 & 4.6 & 1.9 & 1.8 \nl
115 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   0.9 & --- & 0.3 & --- & --- & --- &  0.3 & --- & --- & 0.3 \nl
116 & 47.1 & 1.6 & 9.4 & 5.5 &15.8 & 2.2 & 43.1 & 7.1 & 9.7 & 7.0 &  34.3 & 2.3 &13.2 & 6.7 &16.6 & 1.9 & 48.6 & 7.4 & 9.2 & 6.5 \nl
117 &  0.4 & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- \nl
118 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &  16.2 & 1.0 & 2.9 & 1.3 & 0.9 & 0.4 & 13.1 & 2.1 & 3.0 & 2.9 \nl
119 &  1.2 &14.9 &82.2 & 7.2 &20.3 & --- &286.9 & 0.7 & 1.3 & 1.9 &   1.0 &15.2 &90.3 & 7.4 &22.3 & 1.0 &280.2 & 2.0 & 0.4 & 1.6 \nl
120 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- \nl
121 & 21.9 & --- &10.0 & 7.4 &19.9 & 0.7 & 37.4 & 1.3 & 6.1 & 5.1 &  41.8 & 1.1 &13.1 &13.7 &37.5 & 0.5 & 63.5 & 2.8 & 6.7 & 4.0 \nl
122 & 30.3 & 0.7 & 7.6 & 7.0 &18.7 & --- & 32.0 & 1.9 & 5.4 & 4.3 &  14.0 & 0.7 & 2.1 & 2.7 & 5.4 & --- &  9.6 & --- & 1.4 & 1.3 \nl
123 & 32.1 & 0.7 & 7.2 & 4.0 & 9.9 & 0.6 & 28.3 & 3.3 & 6.5 & 5.3 &  33.7 & 4.5 & 8.5 & 2.5 & 7.1 & 0.7 & 30.1 & 4.7 & 6.9 & 5.7 \nl
124 & 66.5 & 3.6 &25.0 &26.2 &78.1 & 1.6 &117.0 & 6.3 &14.4 &11.0 & 125.9 &15.8 &74.2 &92.9 &283.0& 5.1 &355.9 &14.5 &30.5 &23.0 \nl
125 & 19.7 & 0.7 & 5.9 & 1.4 & 2.9 & 2.9 & 31.9 &10.0 & 2.8 & 4.8 &  14.5 & 1.6 & 5.6 & 1.1 & 1.0 & 2.8 & 24.0 & 9.1 & 0.7 & 2.2 \nl
126 & 20.1 & 0.3 & 5.8 & 2.9 & 8.0 & 0.3 & 22.7 & 0.8 & 4.8 & 3.7 &  30.3 & 2.1 & 9.6 & 4.7 &16.1 & 0.4 & 40.4 & 1.6 & 6.8 & 4.9 \nl
127 & 18.7 & 0.7 & 3.5 & 2.4 & 2.9 & 0.8 & 15.3 & 2.8 & 5.1 & 3.7 &   7.3 & 2.2 & 2.3 & 1.1 & 2.4 & 1.3 & 17.6 & 1.8 & 4.0 & 3.0 \nl
128 &  7.4 & --- & --- & --- & --- & 0.3 &  --- & 0.3 & 0.8 & 0.7 &   7.0 & --- & --- & --- & --- & --- &  0.3 & 0.5 & 0.5 & 0.3 \nl
129 &  0.6 & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- \nl
130 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & 0.4 & 0.6 & --- & --- & --- &  0.3 & 0.4 & 0.8 & --- \nl
131 &  2.2 & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & 0.4 & --- & --- & --- & --- &  0.5 & --- & --- & 0.4 \nl
132 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   5.8 & 3.1 & 4.1 & --- & --- & 1.3 & 12.7 & 4.3 & 3.9 & 2.5 \nl
133 & 45.0 & 1.0 &11.5 &10.2 &29.8 & 1.4 & 51.0 & 4.7 & 9.2 & 7.0 &  16.5 & 2.8 & 5.8 & 2.2 & 7.1 & 1.4 & 23.6 & 3.7 & 5.1 & 3.7 \nl
134 & 41.9 & 0.6 & 6.7 & 3.7 & 9.3 & 0.9 & 27.5 & 3.4 & 7.5 & 5.6 &  38.6 & 2.5 &10.4 & 3.2 &12.5 & 1.5 & 34.5 & 4.4 & 7.3 & 5.3 \nl
135 & 18.2 & --- & 5.4 & 1.2 & 1.8 & 2.1 & 25.5 & 7.1 & 6.1 & 4.5 &  15.5 & 1.7 & 4.7 & --- & --- & 2.0 & 22.9 & 7.4 & 4.8 & 3.3 \nl
136 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &  22.9 & 1.6 & 7.8 & 1.4 & 1.9 & 1.2 & 23.5 & 5.0 & 5.6 & 4.3 \nl
137 & 11.3 & --- & 0.4 & 1.2 & 1.1 & 0.5 &  3.1 & 1.4 & 1.2 & 1.1 &  10.4 & --- & 0.7 & 1.2 & 1.1 & 0.7 &  2.9 & 1.7 & 0.9 & 1.0 \nl
138 & 11.4 & --- & 0.4 & --- & --- & 0.8 &  3.9 & 2.6 & 2.0 & 0.9 &   4.5 & --- & --- & --- & --- & --- &  1.1 & 1.0 & --- & --- \nl
139 &  --- & --- & --- & --- & --- & 0.3 &  --- & 0.5 & --- & --- &   --- & --- & --- & --- & --- & 0.3 &  0.9 & 1.2 & --- & --- \nl
140 & 15.9 & 0.3 & 4.3 & 1.3 & 2.4 & 2.1 & 20.0 & 7.0 & --- & 5.1 &   --- & 0.6 & 1.4 & --- & --- & 1.2 &  8.0 & 3.4 & --- & --- \nl
141 & 41.5 & 0.9 & 9.7 & 7.4 &20.1 & 1.2 & 44.0 & 4.9 & 9.0 & 7.0 &  42.8 & 1.5 &15.9 &10.0 &30.6 & 2.0 & 67.9 & 6.9 &11.9 & 8.6 \nl
142 &  2.0 & 0.3 & 0.3 & --- & --- & 0.6 &  2.5 & 2.3 & --- & --- &   1.0 & --- & 0.3 & --- & --- & 0.6 &  0.5 & 2.0 & 0.9 & --- \nl
143 & 14.9 & 0.3 & 3.0 & 1.3 & 2.4 & 0.9 & 15.1 & 3.5 & 3.8 & 3.4 &   7.2 & 1.3 & 2.2 & 0.6 & 0.4 & 0.7 & 11.1 & 2.4 & 2.4 & 2.0 \nl
144 &  5.8 & 0.3 & 0.5 & --- & --- & --- &  3.8 & 1.3 & 1.2 & 1.3 &   8.7 & --- & 3.7 & 1.5 & 2.5 & 1.7 & 24.8 & 7.0 & 4.6 & 3.5 \nl
145 &  2.9 & --- & 0.8 & --- & --- & 0.5 &  8.0 & 1.9 & 2.0 & 2.0 &   2.4 & --- & 1.1 & --- & --- & 0.4 &  4.3 & 1.9 & 1.2 & 1.4 \nl
146 &  0.4 & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- \nl
147 &  0.9 & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   0.3 & --- & --- & --- & --- & --- &  --- & --- & 0.8 & 1.8 \nl
148 & 24.1 & 0.5 & 4.9 & 1.9 & 3.9 & 1.1 & 20.2 & 4.5 & 5.3 & 4.1 &   6.2 & 1.4 & 2.3 & 0.7 & 0.7 & 0.8 &  9.5 & 3.1 & 2.3 & 2.0 \nl
149 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- \nl
150 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & 7.5 & 0.7 & 0.4 & 0.4 &  9.2 & --- & 0.9 & 0.8 \nl
151 &  5.8 & --- & 1.9 & --- & --- & 1.7 &  9.4 & 4.3 & --- & --- &   --- & --- & --- & --- & --- & 0.6 &  0.8 & 0.7 & 0.4 & --- \nl
152 &  0.6 & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & --- & --- & --- & --- &  0.5 & 1.2 & --- & --- \nl
153 & 13.5 & --- & 4.8 & 1.1 & 1.5 & 3.6 & 24.8 &11.2 & 5.0 & 3.6 &   7.6 & --- & 1.5 & --- & --- & 1.5 &  6.5 & 4.1 & 1.8 & 1.5 \nl
154 &  4.7 & --- & --- & --- & --- & 0.4 &  1.9 & 1.2 & 0.9 & 1.0 &   3.5 & 0.4 & 0.3 & --- & --- & 0.3 &  0.8 & 1.2 & 0.5 & 0.8 \nl
155 & 22.0 & 0.6 & 6.1 & 2.8 & 8.3 & 1.4 & 26.9 & 1.6 & 5.7 & 4.2 &  11.2 & 2.5 & 2.8 & 0.7 & 2.0 & --- & 10.6 & 0.5 & 2.0 & 1.5 \nl
156 & 25.0 & 0.3 & 5.9 & 2.0 & 4.8 & 1.2 & 23.8 & 5.4 & 6.2 & 4.7 &   8.9 & --- & 2.4 & 1.0 & 1.5 & 0.3 & 10.1 & 3.0 & 2.9 & 2.0 \nl
157 &  1.9 & --- & --- & --- & --- & 0.3 &  --- & 0.7 & --- & --- &  10.9 & --- & 0.4 & --- & --- & 0.8 &  1.4 & 2.4 & 1.6 & 1.3 \nl
158 & 22.2 & 0.7 & 3.8 & 2.6 & 4.1 & 1.2 & 15.9 & 4.6 & 3.3 & 3.1 &   4.8 & --- & --- & 1.1 & 1.3 & 0.5 &  1.9 & 1.5 & 0.4 & 0.5 \nl
159 & 81.4 & 7.3 &45.9 &55.1 &166.4& 4.4 &210.8 &12.3 &22.8 &16.7 &  58.0 & 8.5 &51.5 &64.6 &195.3& 4.0 &254.2 &11.7 &20.6 &15.1 \nl
160 & 33.2 & 0.3 & 7.5 & 6.3 &16.9 & 0.5 & 34.7 & 2.9 & 7.1 & 5.3 &  27.5 & 3.5 & 6.9 & 5.4 &15.5 & 0.5 & 28.9 & 3.1 & 4.1 & 3.3 \nl
161 & 14.1 & --- & 2.1 & 0.7 & 0.6 & 1.0 & 13.0 & 4.1 & 3.3 & 2.6 &   3.5 & --- & 0.4 & --- & --- & --- &  1.2 & 1.0 & 0.5 & 0.6 \nl
162 & 22.0 & --- & 4.8 & 6.4 &18.4 & --- & 26.1 & 1.0 & 3.9 & 2.9 &  17.1 & 0.6 & 3.1 & 3.9 &11.0 & --- & 17.8 & 0.8 & 3.1 & 2.3 \nl
163 &  2.6 &12.6 &86.0 &19.3 &55.5 & 1.3 &326.6 & 2.0 & 3.8 & 4.4 &   2.8 &13.4 &98.1 &21.3 &61.5 & 1.7 &286.3 & 5.5 & 3.9 & 4.4 \nl
164 &  5.5 & 0.7 & 2.8 & --- & --- & 1.6 & 15.5 & 5.3 & --- & --- &   2.0 & 0.6 & 2.2 & --- & --- & 0.7 &  8.7 & 2.9 & --- & --- \nl
165 & 13.2 & 0.8 & 1.5 & 1.2 & 0.3 & 0.9 & 10.2 & 4.0 & 1.9 & 2.0 &   7.5 & 1.5 & 0.7 & --- & --- & 0.6 &  2.2 & 0.4 & 0.5 & --- \nl
166 & 22.1 & 1.6 & 9.1 & 2.1 & 4.2 & 3.9 & 39.5 &11.8 & 9.2 & 6.7 &  21.2 & 0.9 & 7.9 & 1.6 & 3.5 & 3.5 & 37.3 &11.2 & 7.9 & 5.5 \nl
167 &  1.9 & --- & 0.3 & --- & --- & 0.6 &  3.0 & 2.2 & --- & --- &   5.2 & 1.1 & 0.3 & --- & --- & 0.3 &  1.2 & 1.8 & 1.0 & 1.1 \nl
168 &  6.5 & --- & 2.5 & 1.0 & 0.3 & 1.9 & 14.2 & 6.1 & 3.0 & 2.1 &   4.0 & 0.4 & 1.1 & --- & --- & 0.8 &  7.7 & 2.9 & 2.0 & 2.6 \nl
169 &  8.1 & 0.8 & 3.5 & 2.1 & 4.5 & 5.8 & 16.0 &11.6 & 3.1 & 2.7 &   7.2 & 1.1 &14.6 & 9.5 &24.5 & 1.9 & 95.6 & 5.1 & 3.4 & 2.9 \nl
170 & 10.5 & 0.4 & 3.6 & 1.4 & 1.4 & 1.6 & 14.6 & 5.5 & 4.5 & 4.1 &   0.7 & --- & 1.4 & --- & --- & 0.5 &  5.1 & 1.7 & 0.5 & --- \nl
171 & 10.2 & 0.8 & 5.0 & 1.4 & 2.2 & 3.1 & 23.2 & 9.6 & 4.9 & 3.8 &   3.0 & 0.8 & 1.5 & 1.0 & 0.7 & 1.5 &  8.1 & 4.2 & 1.8 & 1.2 \nl
172 &  7.7 & 0.4 & 2.4 & 2.7 & 5.4 & 3.5 & 13.5 &11.0 & 3.0 & 3.0 &   7.3 & 0.8 & 3.7 & 3.6 & 8.9 & 5.1 & 17.8 &15.5 & 3.6 & 3.6 \nl
173 &  0.3 & --- & --- & --- & --- & 0.4 &  --- & 2.1 & --- & --- &   --- & --- & --- & --- & --- & 0.3 &  0.4 & 1.8 & --- & --- \nl
174 & 11.2 & 0.6 & 3.3 & 0.6 & 1.0 & 1.8 & 15.2 & 5.7 & 2.7 & 2.1 &   0.5 & 1.5 & 1.2 & --- & --- & 1.0 &  4.3 & 3.6 & 0.8 & 1.2 \nl
175 & 41.6 & 1.2 &10.3 & 4.9 &10.9 & 3.2 & 46.4 &10.0 &10.2 & 7.3 &  36.1 & 1.2 &12.8 & 3.5 & 9.8 & 2.8 & 41.5 & 9.9 & 9.2 & 6.7 \nl
176 &  1.1 & --- & --- & --- & --- & 0.4 &  --- & 1.2 & --- & --- &   2.8 & --- & --- & --- & --- & 0.7 &  0.5 & 2.4 & 1.3 & --- \nl
177 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- \nl
178 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- \nl
179 & 10.5 & 0.5 & 4.2 & 0.7 & 0.6 & 1.7 & 17.4 & 5.9 & 5.0 & 2.9 &   4.3 & --- & 4.8 & --- & --- & 2.3 & 20.5 & 7.7 & 5.1 & 5.0 \nl
180 &  0.8 & --- & --- & --- & --- & --- &  --- & 1.1 & --- & --- &   3.5 & --- & --- & --- & --- & 1.0 &  0.7 & 3.2 & 0.8 & 1.0 \nl
181 & 50.2 & 1.6 &10.7 & 9.3 &26.0 & 1.8 & 41.7 & 5.2 & 7.5 & 5.4 &  31.3 & 0.9 &10.4 & 7.9 &21.9 & 1.2 & 40.5 & 5.0 & 6.9 & 5.3 \nl
182 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   1.2 & --- & --- & --- & --- & --- &  --- & --- & --- & 0.4 \nl
183 & 24.7 & 0.6 & 7.1 & 1.4 & 2.2 & 3.2 & 33.8 &11.0 & 6.9 & 5.1 &   8.4 & 0.6 & 3.8 & 0.6 & 0.3 & 2.4 & 23.1 & 7.2 & 4.4 & 3.2 \nl
184 &  7.0 & 0.5 & 1.9 & --- & --- & 1.1 & 10.6 & 4.6 & 2.4 & 1.9 &   0.3 & 1.6 & 1.8 & --- & --- & 1.5 & 11.6 & 4.2 & 1.2 & 1.4 \nl
185 &  7.3 & --- & 0.3 & --- & --- & 0.4 &  2.4 & 1.6 & 1.1 & 1.5 &   3.2 & --- & 0.7 & 1.0 & 0.3 & 0.4 &  1.7 & 1.5 & 1.0 & 1.5 \nl
186 & 12.5 & 0.4 & 3.6 & 1.5 & 4.9 & 1.4 & 16.8 & 3.1 & 3.8 & 2.7 &   --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- \nl
187 & 32.8 & 2.1 &12.9 & 3.8 &10.1 & 6.0 & 58.4 &19.5 & 9.8 & 9.1 &  42.8 & 4.0 &20.9 & 5.1 &14.8 & 9.0 & 87.1 &28.3 &15.4 &11.7 \nl
188 &  1.4 & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & --- & --- & --- & --- &  0.4 & 0.8 & --- & --- \nl
189 & 13.9 & 0.4 & 5.9 & 1.1 & 0.9 & 2.9 & 26.4 & 9.7 & 5.6 & 4.4 &   4.1 & 2.5 & 7.6 & 0.5 & 0.4 & 3.9 & 34.0 &12.1 & 4.9 & 4.0 \nl
190 & 26.7 & 1.0 & 8.2 & 2.5 & 4.5 & 4.1 & 32.6 &13.2 & 6.9 & 5.3 &  17.4 & 0.7 & 4.6 & 0.9 & 0.6 & 2.1 & 12.6 & 6.1 & 2.7 & 2.5 \nl
191 &  --- & --- & --- & --- & --- & 0.3 &  0.7 & 1.1 & --- & --- &   0.8 & 0.7 & 0.3 & --- & --- & --- &  0.4 & 0.8 & 0.7 & 0.9 \nl
192 & 24.3 & 0.3 & 6.2 & 2.1 & 4.8 & 2.5 & 27.9 & 8.2 & 5.8 & 4.2 &   --- & 3.0 & 0.9 & --- & --- & 0.6 &  6.1 & 2.3 & 0.9 & 1.4 \nl
193 & 19.4 & 0.7 & 7.1 & 2.0 & 4.3 & 3.7 & 36.9 &12.2 & 6.6 & 4.8 &   5.8 & --- & 2.1 & --- & --- & 1.3 & 12.4 & 4.4 & 1.7 & 1.4 \nl
194 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & --- & --- & --- & --- &  --- & 0.6 & --- & --- \nl
195 & 13.3 & 0.5 & 2.4 & 1.1 & 0.7 & 1.9 & 15.5 & 5.9 & --- & --- &   1.4 & 1.8 & 2.7 & --- & --- & 1.3 & 10.9 & 4.2 & 1.9 & --- \nl
196 & 38.7 & 2.3 &21.1 & 4.5 &12.6 & 9.4 & 85.1 &29.5 &14.9 &10.9 &  37.9 & 4.9 &27.3 & 5.5 &15.0 &14.6 &133.1 &45.0 &19.9 &15.7 \nl
197 &  --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- &   --- & --- & --- & --- & --- & --- &  --- & --- & --- & --- \nl
198 & 72.9 & 1.8 &13.6 &10.4 &31.6 & --- & 62.3 & 3.0 & 7.8 & 6.1 &  21.6 & 3.2 &14.9 &13.5 &41.6 & 0.7 & 54.9 & 3.4 & 6.0 & 4.1 \nl
%---------------------------------------------------------------------------------------------------------------------------------
\enddata
\end{deluxetable}
\normalsize

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%     TABLE 5 (S-Tab.emissionF): EMISSION LINE (RELATIVE) FLUXES        %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\mrk}{\mbox{$^\dag$}}%
\setlength{\tabcolsep}{2pt}
\begin{deluxetable}{rrrrrrrrrrrrrrrrrrr}
\scriptsize
\tablecolumns{19}
\tablewidth{6.8in}
\tablenum{5}
\tablecaption{Emission line fluxes (relative to $f(\Hb)\equiv 1$)\mrk.\label{S-Tab.emissionF}}
\tablehead{
% --- first line of table header:
\colhead{}        &
\multicolumn{9}{c}{\hrulefill\ Integrated spectra \hrulefill } &
\multicolumn{9}{c}{\hrulefill\ Nuclear spectra \hrulefill }    \\ 
% --- second line of initial table header:
\colhead{ID}      & \colhead{\OII}    & \colhead{\Hd}     &
\colhead{\OIII}   & \colhead{\OIII}   & \colhead{\NII}    &
\colhead{\Ha\mrk} & \colhead{\NII}    & \colhead{\SII}    &
\colhead{\SII}    & \colhead{\OII}    & \colhead{\Hd}     &
\colhead{\OIII}   & \colhead{\OIII}   & \colhead{\NII}    &
\colhead{\Ha\mrk} & \colhead{\NII}    & \colhead{\SII}    &
\colhead{\SII}    \\
% --- third line of table header:
\colhead{}        & \colhead{3727}    & \colhead{}        &
\colhead{4959}    & \colhead{5007}    & \colhead{6548}    &
\colhead{}        & \colhead{6584}    & \colhead{6718}    &
\colhead{6731}    & \colhead{3727}    & \colhead{}        &
\colhead{4959}    & \colhead{5007}    & \colhead{6548}    &
\colhead{}        & \colhead{6584}    & \colhead{6718}    &
\colhead{6731}    \\
% --- fourth line of table header:
\colhead{(1)}     & \colhead{(2)}     & \colhead{(3)}     &
\colhead{(4)}     & \colhead{(5)}     & \colhead{(6)}     & 
\colhead{(7)}     & \colhead{(8)}     & \colhead{(9)}     &
\colhead{(10)}    & \colhead{(11)}    & \colhead{(12)}    &
\colhead{(13)}    & \colhead{(14)}    & \colhead{(15)}    &
\colhead{(16)}    & \colhead{(17)}    & \colhead{(18)}    &
\colhead{(19)}    }
\startdata
%                                                   NFGS SPECTROPHOTOMETRY DATA PAPER
%                                         TABLE: NUCLEAR AND INTEGRATED EMISSION LINE FLUXES
%                           Fluxes are in units of f(H_beta)=1, unless H_beta is not detected in emission:
%                                             then, fluxes are in units of f(H_alpha)=1
%-------------------------------------------------------------------------------------------------------------------------------------
%     ==================   I N T E G R A T E D   ==================   =====================   N U C L E A R   =====================
% ID   OII    Hd    OIII   OIII    NII    Ha     NII    SII    SII     OII    Hd    OIII   OIII    NII    Ha     NII    SII    SII
%     3727   4102   4959   5007   6548   6563   6584   6718   6731    3727   4102   4959   5007   6548   6563   6584   6718   6731
%-------------------------------------------------------------------------------------------------------------------------------------
~~1 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
~~2 & 4.07 & 0.18 & 0.37 & 0.72 & 0.24 & 4.27~ & 1.15 & 1.13 & 0.76 &  3.48 & 0.59 & 0.42 & 0.62 & 0.19 & 2.99~ & 0.77 & 0.92 & 0.54 \nl
~~3 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  1.30 & ~--- & ~--- & ~--- & 1.74 &1.00\mrk& 4.72 & 1.57 & 2.00 \nl
~~4 & 1.66 & ~--- & 0.19 & 0.10 & 0.53 & 5.12~ & 1.76 & 1.01 & 0.57 &  1.39 & ~--- & ~--- & ~--- & 0.48 & 7.32~ & 2.44 & 1.73 & 2.24 \nl
~~5 & 2.21 & ~--- & 0.31 & 0.84 & 0.73 & 4.65~ & 1.81 & 0.97 & 0.49 &  0.81 & 0.59 & ~--- & ~--- & 0.90 & 5.95~ & 2.58 & 1.19 & 0.91 \nl
~~6 & ~--- & 0.08 & 0.33 & 0.66 & 0.06 & 3.95~ & 0.18 & 0.01 & 0.02 &  0.05 & 0.07 & 0.32 & 0.65 & 0.03 & 3.46~ & 0.06 & 0.01 & 0.01 \nl
~~7 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & 4.44 & 2.39~ &13.65 & 6.35 & 8.22 \nl
~~8 & 3.08 & ~--- & 1.47 & 2.40 & 1.78 & 6.14~ & 5.81 & 2.16 & 2.48 &  4.45 & 1.00 & 5.98 &13.00 & 7.06 & 7.56~ &16.58 & 5.08 & 7.02 \nl
~~9 & 3.85 & 0.12 & 1.09 & 2.16 & 0.09 & 3.61~ & 0.12 & 0.69 & 0.54 &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
~10 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  1.86 & ~--- & ~--- & ~--- & ~--- & 3.51~ & 2.48 & 3.28 & 5.66 \nl
~11 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
~12 & 1.56 & 0.08 & 0.37 & 0.77 & 0.93 & 5.86~ & 2.54 & 0.88 & 0.67 &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
~13 & 2.64 & ~--- & ~--- & ~--- & 1.26 & 5.42~ & 3.95 & 3.07 & 2.12 &  3.47 & ~--- & ~--- & ~--- & 1.03 &1.00\mrk& 3.39 & 2.04 & 2.41 \nl
~14 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
~15 & 3.30 & ~--- & 0.78 & 2.04 & ~--- & 3.65~ & 0.17 & 0.61 & 0.46 &  4.23 & ~--- & 0.99 & 2.06 & ~--- & 3.70~ & 0.12 & 0.54 & 0.45 \nl
~16 & 2.95 & 0.10 & 0.48 & 0.94 & 0.44 & 4.89~ & 1.48 & 0.85 & 0.67 &  4.03 & 1.22 & 1.37 & 2.35 & 0.70 & 6.18~ & 3.30 & 1.23 & 1.08 \nl
~17 & 3.10 & 0.09 & 0.37 & 0.85 & 0.30 & 4.20~ & 1.11 & 0.94 & 0.70 &  2.57 & 0.10 & 0.40 & 0.65 & 0.36 & 3.93~ & 1.12 & 0.82 & 0.62 \nl
~18 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
~19 & 1.45 & 0.08 & 0.24 & 0.58 & 0.81 & 6.66~ & 2.45 & 1.04 & 0.77 &  1.04 & 0.13 & 0.20 & 0.33 & 0.96 & 7.28~ & 2.93 & 0.86 & 0.70 \nl
~20 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
~21 & 2.78 & ~--- & 0.37 & 0.79 & 0.45 & 4.18~ & 1.09 & 1.15 & 0.77 &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
~22 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
~23 & 2.46 & 0.08 & 0.54 & 1.16 & 0.54 & 4.94~ & 1.82 & 1.16 & 0.41 &  2.25 & ~--- & ~--- & ~--- & 1.13 & 6.42~ & 3.88 & 1.89 & ~--- \nl
~24 & 4.54 & 0.13 & 0.48 & 1.58 & 0.06 & 3.79~ & 0.62 & 0.97 & 0.68 &  3.53 & 0.97 & 0.31 & 0.40 & 0.22 & 3.09~ & 0.66 & 0.94 & 0.75 \nl
~25 & 1.93 & ~--- & 0.32 & 0.53 & 0.49 & 4.94~ & 1.66 & 1.15 & 0.99 &  1.55 & 0.13 & 0.13 & 0.10 & 0.77 & 6.74~ & 2.52 & 1.38 & 1.08 \nl
~26 & 0.30 & ~--- & ~--- & ~--- & 0.30 &1.00\mrk& 0.59 & 0.53 & 0.57 &  2.05 & ~--- & ~--- & ~--- & ~--- &1.00\mrk& 1.05 & 0.63 & 0.81 \nl
~27 & 1.52 & 0.11 & ~--- & ~--- & 0.89 & 5.81~ & 2.78 & 0.98 & 0.83 &  1.57 & 0.32 & ~--- & ~--- & 1.81 & 6.60~ & 5.58 & 0.89 & 1.43 \nl
~28 & 3.33 & ~--- & 0.38 & 0.25 & 0.14 & 4.05~ & 0.89 & 1.24 & 0.93 &  1.36 & 1.48 & 0.83 & 0.11 & 0.35 & 3.50~ & 1.18 & 1.00 & 0.69 \nl
~29 & 1.88 & ~--- & 0.42 & 0.29 & 0.43 &1.00\mrk& 1.03 & 1.24 & 1.60 &  9.86 & 1.24 & 3.01 & 2.00 & 3.31 & 4.39~ & 9.59 & 6.52 & 5.89 \nl
~30 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & 1.47 &1.00\mrk& 4.28 & ~--- & 1.51 \nl
~31 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
~32 & 1.54 & ~--- & 0.95 & 1.15 & 0.75 & 3.27~ & 0.44 & 0.44 & 0.53 &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
~33 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  1.40 & 0.83 & ~--- & ~--- & ~--- &1.00\mrk& 2.72 & 0.85 & ~--- \nl
~34 & 3.43 & ~--- & 0.53 & 0.30 & 1.08 & 4.99~ & 3.13 & 1.40 & 1.34 &  2.38 & 0.21 & 0.73 & 0.39 & 1.87 & 4.63~ & 4.71 & 2.30 & 2.27 \nl
~35 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  0.83 & ~--- & ~--- & ~--- & 1.77 & 1.99~ & 6.54 & 5.03 & 6.62 \nl
~36 & 3.54 & ~--- & ~--- & ~--- & 0.65 &1.00\mrk& 1.24 & 1.20 & 1.42 &  5.73 & ~--- & ~--- & ~--- & 0.47 &1.00\mrk& 2.05 & 1.14 & 1.34 \nl
~37 & 2.65 & 0.58 & ~--- & ~--- & 2.19 &10.54~ & 6.05 & 2.15 & 1.70 &  1.93 & ~--- & ~--- & ~--- & 2.42 & 2.22~ & 6.24 & 2.70 & 1.89 \nl
~38 & 4.32 & 0.28 & 0.53 & 1.55 & ~--- & 3.27~ & 0.36 & 0.95 & 0.70 &  3.00 & 0.17 & 0.18 & 0.68 & 0.13 & 1.95~ & 0.12 & 0.52 & 0.42 \nl
~39 & 1.35 & 0.16 & ~--- & ~--- & 0.52 & 4.70~ & 1.77 & 1.01 & 0.88 &  0.60 & 0.20 & ~--- & ~--- & 0.45 & 4.44~ & 1.39 & 0.64 & 0.53 \nl
~40 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & 0.51 & ~--- &1.00\mrk& ~--- & ~--- & ~--- \nl
~41 & 2.62 & 0.31 & 0.34 & 0.56 & 0.28 & 4.23~ & 1.23 & 0.84 & 0.69 &  1.69 & 0.19 & 0.18 & 0.44 & 0.29 & 3.43~ & 1.01 & 0.52 & 0.38 \nl
~42 & 1.30 & ~--- & 0.39 & 0.38 & 0.56 &1.00\mrk& 1.57 & 0.69 & 0.63 &  6.29 & ~--- & 2.45 & 2.09 & 4.49 & 8.55~ &11.84 & 4.69 & 4.28 \nl
~43 & 4.10 & ~--- & 0.60 & 0.17 & 0.63 & 4.95~ & 2.08 & 1.33 & 1.22 &  7.18 & 0.67 & 2.95 & 0.95 & 1.56 & 7.67~ & 5.24 & 3.50 & 3.31 \nl
~44 & 4.50 & 0.07 & 0.95 & 2.45 & 0.24 & 3.42~ & 0.85 & 0.88 & 0.69 &  5.69 & 0.23 & 1.71 & 4.02 & 0.44 & 3.85~ & 1.21 & 1.12 & 1.10 \nl
~45 & 2.29 & 0.15 & 0.32 & 0.11 & 0.55 & 4.47~ & 1.64 & 0.86 & 0.65 &  0.38 & 0.16 & ~--- & ~--- & 0.83 & 5.19~ & 2.41 & 0.49 & 0.50 \nl
~46 & 2.18 & 0.09 & 0.33 & 0.84 & 0.49 & 4.83~ & 1.51 & 0.82 & 0.58 &  1.91 & 0.17 & 0.33 & 0.68 & 0.50 & 4.72~ & 1.68 & 0.89 & 0.70 \nl
~47 & 4.07 & 0.12 & 0.93 & 2.66 & 0.10 & 3.10~ & 0.31 & 0.56 & 0.39 &  2.79 & 1.03 & 0.70 & 1.43 & ~--- & 3.31~ & 0.17 & 0.74 & 0.45 \nl
~48 & 1.99 & 0.25 & 0.25 & 0.43 & 0.42 & 3.59~ & 1.21 & 0.78 & 0.59 &  0.66 & 0.21 & 0.06 & 0.19 & 0.47 & 4.05~ & 1.44 & 0.35 & 0.32 \nl
~49 & 3.24 & 0.09 & 0.49 & 0.71 & 0.45 & 5.28~ & 1.66 & 1.20 & 0.93 &  1.39 & ~--- & ~--- & ~--- & 0.48 & 4.94~ & 1.82 & 1.02 & 0.84 \nl
~50 & 3.63 & 0.03 & 0.89 & 2.05 & ~--- & 3.10~ & 0.18 & 0.52 & 0.40 &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
~51 & 4.00 & 0.15 & 0.52 & 1.59 & 0.24 & 3.27~ & 0.40 & 0.86 & 0.63 &  3.38 & 0.93 & 0.75 & 1.39 & ~--- & 3.13~ & 0.53 & 1.04 & 0.80 \nl
~52 & 4.27 & 0.21 & 0.63 & 1.87 & 0.13 & 3.32~ & 0.52 & 0.87 & 0.64 &  4.95 & ~--- & 0.10 & 1.08 & 0.23 & 1.91~ & 0.48 & 0.73 & 0.58 \nl
~53 & 4.06 & ~--- & 0.85 & 1.99 & 0.15 & 3.33~ & 0.18 & 0.76 & 0.48 &  3.05 & 1.33 & ~--- & ~--- & ~--- & 3.29~ & ~--- & 0.93 & 0.76 \nl
~54 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
~55 & 3.05 & ~--- & 0.35 & 0.49 & 0.26 & 3.37~ & 0.93 & 0.79 & 0.64 &  3.97 & 0.48 & 0.45 & 0.71 & 0.23 & 3.92~ & 1.14 & 1.11 & 0.95 \nl
~56 & 3.35 & ~--- & ~--- & ~--- & 0.55 & 5.16~ & 1.76 & 1.23 & 0.91 &  3.29 & ~--- & ~--- & ~--- & ~--- & 2.36~ & 0.96 & 0.54 & ~--- \nl
~57 & 2.96 & 0.19 & 0.87 & 2.67 & 0.08 & 2.77~ & 0.24 & 0.40 & 0.33 &  3.66 & 0.32 & 0.63 & 1.75 & 0.08 & 2.49~ & 0.31 & 0.45 & 0.32 \nl
~58 & 2.72 & 0.22 & ~--- & ~--- & 0.85 & 5.98~ & 2.85 & 1.97 & 1.40 &  1.58 & 0.89 & 0.41 & 0.35 & 0.68 & 4.79~ & 2.11 & 1.56 & 1.23 \nl
~59 & 1.13 & 0.11 & 0.17 & 0.07 & 0.48 & 4.25~ & 1.63 & 0.67 & 0.54 &  1.01 & 0.12 & 0.10 & 0.04 & 0.50 & 4.40~ & 1.70 & 0.69 & 0.52 \nl
~60 & 2.08 & ~--- & 0.23 & 0.38 & 0.55 & 4.98~ & 1.72 & 1.15 & 0.80 &  1.82 & 0.33 & 0.36 & 0.24 & 0.50 & 6.31~ & 2.48 & 1.65 & 1.11 \nl
~61 & 3.24 & ~--- & 0.46 & 1.12 & 0.35 & 3.82~ & 1.00 & 0.44 & 0.54 &  2.00 & 0.11 & 0.29 & 0.21 & 0.55 & 4.18~ & 1.74 & 0.18 & 0.37 \nl
~62 & 3.35 & 0.13 & 0.94 & 2.64 & ~--- & 2.99~ & 0.17 & 0.50 & 0.35 &  3.37 & 0.14 & 1.13 & 3.19 & ~--- & 3.13~ & 0.16 & 0.41 & 0.32 \nl
~63 & 4.43 & 0.16 & 0.98 & 2.57 & 0.08 & 3.49~ & 0.26 & 0.60 & 0.50 &  4.44 & 0.35 & 0.72 & 2.26 & ~--- & 3.73~ & 0.26 & 0.74 & 0.55 \nl
~64 & 1.46 & ~--- & ~--- & ~--- & 0.69 & 6.01~ & 2.56 & 0.80 & 0.79 &  0.68 & 0.15 & 0.34 & 0.28 & 0.95 & 7.32~ & 3.18 & 0.72 & 0.84 \nl
~65 & 3.34 & ~--- & ~--- & ~--- & 3.18 & 6.50~ & 6.29 & 2.75 & 4.64 &  ~--- & ~--- & ~--- & ~--- & 0.46 &1.00\mrk& 2.24 & ~--- & 0.69 \nl
~66 & 3.36 & ~--- & ~--- & ~--- & 0.95 & 6.09~ & 3.52 & 1.82 & 1.72 &  1.75 & ~--- & ~--- & ~--- & ~--- &1.00\mrk& 2.10 & ~--- & ~--- \nl
~67 & 3.09 & ~--- & ~--- & ~--- & 0.89 & 5.33~ & 3.52 & 0.57 & 0.69 &  0.73 & ~--- & ~--- & ~--- & 0.52 &1.00\mrk& 1.63 & 0.62 & 0.60 \nl
~68 & 6.47 & 0.11 & 0.84 & 1.51 & ~--- & 3.71~ & 0.42 & 1.08 & 0.75 &  4.26 & 0.12 & 0.73 & 1.51 & ~--- & 3.51~ & 0.39 & 0.74 & 0.54 \nl
~69 & 2.41 & 0.06 & 0.34 & 0.92 & 0.43 & 3.84~ & 1.31 & 0.71 & 0.63 &  2.06 & 0.11 & 0.31 & 0.95 & 0.41 & 3.99~ & 1.34 & 0.66 & 0.51 \nl
~70 & 2.79 & 0.14 & 0.46 & 0.88 & 0.30 & 3.93~ & 0.94 & 0.98 & 0.72 &  3.09 & 0.58 & ~--- & ~--- & 0.40 & 5.08~ & 1.78 & 1.14 & 0.87 \nl
~71 & 4.28 & 0.11 & 0.69 & 1.81 & 0.14 & 3.63~ & 0.51 & 0.82 & 0.58 &  3.57 & 0.08 & 0.62 & 0.92 & 0.08 & 3.15~ & 0.69 & 0.65 & 0.62 \nl
~72 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
~73 & 3.51 & 0.21 & 0.90 & 2.41 & 0.08 & 3.11~ & 0.27 & 0.60 & 0.44 &  4.45 & 0.15 & 0.45 & 1.51 & ~--- & 3.18~ & 0.40 & 0.75 & 0.54 \nl
~74 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & 0.78 & ~--- &1.00\mrk& 1.24 & 1.34 & 0.91 \nl
~75 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  2.37 & ~--- & ~--- & ~--- & ~--- &1.00\mrk& ~--- & ~--- & ~--- \nl
~76 & 3.62 & 0.07 & 0.51 & 1.08 & 0.20 & 3.30~ & 0.68 & 0.80 & 0.65 &  2.44 & 0.27 & ~--- & ~--- & ~--- & 2.74~ & 0.49 & 0.63 & 0.54 \nl
~77 & 1.86 & 0.07 & 0.51 & 0.38 & 0.53 & 4.67~ & 1.82 & 1.08 & 0.90 &  1.13 & ~--- & 0.48 & 0.13 & 0.79 & 5.64~ & 2.63 & 0.90 & 0.76 \nl
~78 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
~79 & 2.61 & 0.16 & 0.36 & 0.91 & 0.40 & 4.16~ & 1.05 & 0.81 & 0.56 &  1.75 & 0.16 & 0.18 & 0.42 & 0.57 & 4.43~ & 1.42 & 0.80 & 0.67 \nl
~80 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
~81 & 2.03 & ~--- & ~--- & ~--- & 0.61 & 5.98~ & 1.90 & 1.46 & 1.02 &  0.80 & 0.33 & 0.22 & 0.27 & 0.38 & 4.99~ & 1.36 & 0.98 & 0.78 \nl
~82 & 1.68 & ~--- & 0.43 & 0.18 & 1.23 & 7.99~ & 3.75 & 1.44 & 1.29 &  0.49 & 0.15 & 0.26 & 0.11 & 1.15 & 6.65~ & 3.25 & 0.90 & 0.94 \nl
~83 & 6.38 & 0.21 & 1.12 & 2.25 & 0.15 & 4.27~ & 0.50 & 1.34 & 1.03 &  5.69 & ~--- & 1.26 & 3.54 & ~--- & 4.44~ & 0.54 & 0.96 & 0.72 \nl
~84 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
~85 & 7.72 & ~--- & ~--- & ~--- & 0.68 & 6.34~ & 3.71 & 2.50 & 1.99 &  2.93 & 0.58 & 1.34 & 0.42 & 0.68 & 5.02~ & 4.66 & 3.22 & 2.24 \nl
~86 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  3.44 & ~--- & ~--- & ~--- & 0.74 &1.00\mrk& 2.12 & ~--- & ~--- \nl
~87 & 3.09 & 0.08 & 0.79 & 1.85 & 0.41 & 4.09~ & 1.01 & 1.03 & 0.83 &  2.01 & 0.10 & 0.77 & 2.12 & 0.34 & 4.65~ & 1.13 & 0.80 & 0.69 \nl
~88 & 4.48 & 0.05 & 0.74 & 1.99 & 0.20 & 3.45~ & 0.43 & 0.73 & 0.55 &  4.85 & 0.32 & 0.65 & 1.81 & 0.03 & 1.85~ & 0.29 & 0.50 & 0.34 \nl
~89 & 3.25 & 0.09 & 0.54 & 0.87 & 0.15 & 2.49~ & 0.36 & 0.70 & 0.53 &  1.69 & 7.37 & ~--- & ~--- & ~--- & 9.21~ & 2.08 & 4.32 & 3.37 \nl
~90 & 2.27 & 0.09 & 0.30 & 0.69 & 0.44 & 4.12~ & 1.46 & 0.77 & 0.53 &  0.41 & 0.27 & 0.67 & 0.44 & 0.84 & 5.20~ & 3.07 & 0.85 & 1.07 \nl
~91 & 3.72 & ~--- & 0.54 & 0.80 & 0.27 & 4.37~ & 1.05 & 1.46 & 1.02 &  2.20 & ~--- & ~--- & ~--- & ~--- & 3.86~ & 1.28 & 1.60 & 0.78 \nl
~92 & 4.30 & 0.06 & 0.60 & 1.44 & 0.16 & 3.64~ & 0.65 & 0.91 & 0.67 &  4.38 & 0.10 & 0.57 & 1.36 & 0.17 & 3.47~ & 0.68 & 0.89 & 0.64 \nl
~93 & 3.28 & 0.19 & 0.80 & 2.30 & 0.12 & 3.15~ & 0.42 & 0.54 & 0.40 &  2.65 & 0.17 & 0.89 & 2.53 & 0.10 & 3.10~ & 0.34 & 0.43 & 0.31 \nl
~94 & 4.06 & 0.12 & 0.69 & 1.60 & 0.11 & 2.94~ & 0.42 & 0.70 & 0.45 &  4.17 & 0.35 & 0.62 & 1.26 & 0.19 & 3.40~ & 0.41 & 1.17 & 0.90 \nl
~95 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  1.96 & 0.51 & 0.40 & 0.19 & 0.16 & 1.39~ & 0.30 & 0.51 & 0.43 \nl
~96 & 2.16 & 0.10 & 0.23 & 0.42 & 0.48 & 3.82~ & 1.17 & 0.65 & 0.47 &  1.93 & 0.20 & 0.17 & 0.39 & 0.34 & 3.51~ & 1.08 & 0.54 & 0.42 \nl
~97 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  1.25 & 0.48 & ~--- & ~--- & 0.32 & 3.70~ & 1.51 & 0.62 & 0.62 \nl
~98 & 3.84 & 0.12 & 0.47 & 1.27 & 0.26 & 4.28~ & 0.95 & 1.03 & 0.74 &  2.43 & 0.20 & 0.36 & 0.45 & 0.28 & 3.77~ & 1.06 & 1.27 & 1.16 \nl
~99 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  1.36 & 0.77 & ~--- & ~--- & 0.41 & 3.29~ & 1.06 & 0.70 & 0.58 \nl
100 & 1.39 & ~--- & 0.30 & 0.20 & 0.58 & 4.70~ & 1.95 & 0.61 & 0.53 &  0.22 & ~--- & 0.58 & 0.20 & 0.64 & 4.71~ & 1.87 & 0.32 & 0.51 \nl
101 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  1.58 & 0.42 & ~--- & ~--- & 0.24 & 3.55~ & 1.11 & 0.92 & 0.60 \nl
102 & 4.39 & 0.25 & 0.81 & 2.59 & 0.08 & 3.30~ & 0.17 & 0.66 & 0.47 &  6.83 & 1.64 & 0.57 & 2.15 & ~--- & 4.30~ & 0.43 & 0.84 & 1.06 \nl
103 & 1.83 & 0.42 & 0.36 & 0.10 & 0.15 & 2.09~ & 0.60 & 0.73 & 0.56 &  4.83 & ~--- & ~--- & ~--- & 1.08 &1.00\mrk& 0.53 & 0.72 & 0.63 \nl
104 & 4.13 & 0.17 & 1.06 & 2.84 & 0.06 & 2.98~ & 0.20 & 0.50 & 0.36 &  2.50 & 0.26 & 1.51 & 4.34 & 0.05 & 2.92~ & 0.18 & 0.25 & 0.20 \nl
105 & 2.36 & 0.17 & 0.36 & 1.00 & 0.36 & 4.15~ & 1.11 & 0.78 & 0.59 &  1.60 & 0.13 & 0.35 & 1.03 & 0.34 & 4.06~ & 0.95 & 0.55 & 0.44 \nl
106 & 9.90 & ~--- & 2.43 & 3.16 & 0.93 & 4.07~ & 2.24 & 2.60 & 2.01 &  5.39 & 0.09 & 1.31 & 2.96 & 0.51 & 3.59~ & 1.66 & 1.94 & 1.49 \nl
107 & 3.19 & 0.11 & 0.59 & 1.25 & 0.17 & 3.51~ & 0.61 & 0.75 & 0.57 &  3.68 & 0.11 & 0.19 & 0.58 & 0.25 & 3.88~ & 0.87 & 0.87 & 0.61 \nl
108 & 1.43 & 0.19 & ~--- & ~--- & 0.58 & 5.05~ & 1.72 & 1.22 & 0.88 &  0.64 & 0.17 & 0.12 & 0.11 & 0.42 & 4.55~ & 1.40 & 0.68 & 0.51 \nl
109 & 3.75 & 0.10 & 0.74 & 2.06 & 0.11 & 3.23~ & 0.38 & 0.64 & 0.43 &  2.81 & 0.50 & 0.59 & 1.29 & 0.10 & 2.93~ & 0.46 & 0.69 & 0.46 \nl
110 & 2.93 & 0.12 & 0.51 & 1.27 & 0.20 & 4.11~ & 0.66 & 0.91 & 0.65 &  2.90 & 0.57 & 0.59 & 1.12 & ~--- & 3.76~ & 0.71 & 0.87 & 0.68 \nl
111 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
112 & 3.08 & 0.07 & 0.45 & 1.17 & 0.21 & 3.47~ & 0.71 & 0.74 & 0.54 &  2.37 & 0.29 & 0.23 & 0.48 & 0.25 & 3.39~ & 0.87 & 0.66 & 0.48 \nl
113 & 4.07 & 0.13 & 0.99 & 1.02 & 0.14 & 4.62~ & 1.17 & 1.27 & 0.79 &  8.40 & 1.48 & 1.87 & 1.06 & 0.83 & 7.94~ & 0.93 & 1.99 & 1.53 \nl
114 & 3.59 & ~--- & 0.57 & 0.85 & 0.34 & 4.51~ & 1.22 & 1.10 & 0.93 &  1.31 & 0.32 & ~--- & ~--- & 0.39 & 3.85~ & 1.36 & 0.56 & 0.55 \nl
115 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  0.93 & ~--- & ~--- & ~--- & ~--- &1.00\mrk& ~--- & ~--- & 1.08 \nl
116 & 4.48 & 0.18 & 0.66 & 1.88 & 0.18 & 3.46~ & 0.59 & 0.81 & 0.57 &  3.20 & 0.19 & 0.64 & 1.56 & 0.12 & 2.81~ & 0.47 & 0.58 & 0.41 \nl
117 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
118 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  4.78 & 0.31 & 0.57 & 0.38 & 0.13 & 3.60~ & 0.67 & 0.94 & 0.91 \nl
119 & 0.02 & 0.20 & 0.09 & 0.24 & 0.01 & 2.90~ & 0.03 & 0.01 & 0.02 &  0.02 & 0.19 & 0.08 & 0.24 & 0.02 & 2.63~ & 0.05 & ~--- & 0.01 \nl
120 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
121 & 2.60 & ~--- & 0.93 & 2.46 & 0.06 & 2.76~ & 0.10 & 0.46 & 0.39 &  3.93 & 0.11 & 1.21 & 3.25 & 0.03 & 2.92~ & 0.14 & 0.33 & 0.20 \nl
122 & 3.59 & 0.10 & 1.07 & 2.81 & ~--- & 3.07~ & 0.20 & 0.54 & 0.43 &  5.96 & 0.32 & 1.57 & 3.12 & ~--- & 3.50~ & ~--- & 0.59 & 0.54 \nl
123 & 4.18 & 0.11 & 0.65 & 1.59 & 0.06 & 3.12~ & 0.38 & 0.72 & 0.57 &  3.95 & 0.50 & 0.35 & 1.00 & 0.07 & 2.75~ & 0.47 & 0.68 & 0.54 \nl
124 & 3.27 & 0.17 & 1.13 & 3.29 & 0.04 & 3.04~ & 0.17 & 0.38 & 0.28 &  2.58 & 0.26 & 1.34 & 3.95 & 0.04 & 2.73~ & 0.12 & 0.24 & 0.18 \nl
125 & 2.31 & 0.10 & 0.26 & 0.55 & 0.46 & 4.95~ & 1.59 & 0.41 & 0.66 &  1.61 & 0.25 & 0.23 & 0.23 & 0.53 & 4.40~ & 1.71 & 0.12 & 0.39 \nl
126 & 3.92 & 0.05 & 0.61 & 1.64 & ~--- & 3.01~ & 0.10 & 0.65 & 0.50 &  3.94 & 0.26 & 0.57 & 1.95 & 0.03 & 2.63~ & 0.11 & 0.46 & 0.33 \nl
127 & 3.83 & 0.19 & 0.78 & 0.94 & 0.27 & 4.83~ & 0.90 & 1.60 & 1.15 &  2.45 & 0.46 & 0.58 & 1.19 & 0.69 & 7.81~ & 0.91 & 2.05 & 1.58 \nl
128 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  7.16 & ~--- & ~--- & ~--- & ~--- &1.00\mrk& 1.68 & 1.59 & 1.21 \nl
129 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
130 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & 0.62~ & 0.94 & 1.75 & ~--- \nl
131 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- &1.00\mrk& ~--- & ~--- & 0.73 \nl
132 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  1.32 & 0.44 & ~--- & ~--- & 0.34 & 2.81~ & 1.12 & 1.00 & 0.63 \nl
133 & 3.69 & 0.10 & 0.99 & 2.86 & 0.09 & 3.21~ & 0.30 & 0.57 & 0.43 &  3.04 & 0.42 & 0.48 & 1.57 & 0.24 & 3.45~ & 0.63 & 0.87 & 0.62 \nl
134 & 4.50 & 0.08 & 0.66 & 1.63 & 0.12 & 3.47~ & 0.45 & 0.97 & 0.72 &  3.56 & 0.24 & 0.37 & 1.43 & 0.14 & 2.87~ & 0.41 & 0.68 & 0.50 \nl
135 & 2.77 & ~--- & 0.26 & 0.37 & 0.35 & 4.15~ & 1.18 & 1.00 & 0.73 &  2.04 & 0.30 & ~--- & ~--- & 0.38 & 4.13~ & 1.43 & 0.92 & 0.64 \nl
136 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  2.09 & 0.19 & 0.22 & 0.30 & 0.16 & 2.69~ & 0.64 & 0.70 & 0.54 \nl
137 &11.98 & ~--- & 2.84 & 2.72 & 1.09 & 7.04~ & 3.34 & 2.62 & 2.44 &  7.21 & ~--- & 1.78 & 1.70 & 0.96 & 4.18~ & 2.43 & 1.22 & 1.39 \nl
138 &11.37 & ~--- & ~--- & ~--- & 2.15 & 9.96~ & 6.69 & 4.36 & 2.06 &  1.16 & ~--- & ~--- & ~--- & ~--- &1.00\mrk& 0.98 & ~--- & ~--- \nl
139 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & 0.32 &1.00\mrk& 1.41 & ~--- & ~--- \nl
140 & 2.61 & ~--- & 0.35 & 0.63 & 0.49 & 4.48~ & 1.59 & ~--- & 0.92 &  ~--- & 0.29 & ~--- & ~--- & 0.99 & 6.04~ & 2.88 & ~--- & ~--- \nl
141 & 4.15 & 0.10 & 0.86 & 2.32 & 0.10 & 3.58~ & 0.40 & 0.74 & 0.57 &  3.36 & 0.10 & 0.72 & 2.19 & 0.10 & 3.22~ & 0.36 & 0.61 & 0.44 \nl
142 & 3.96 & ~--- & ~--- & ~--- & 2.25 & 9.32~ & 8.28 & ~--- & ~--- &  0.86 & ~--- & ~--- & ~--- & 1.26 &1.00\mrk& 3.95 & 1.71 & ~--- \nl
143 & 3.76 & ~--- & 0.49 & 0.87 & 0.27 & 4.53~ & 1.10 & 1.15 & 1.02 &  2.59 & 0.45 & 0.34 & 0.24 & 0.31 & 4.64~ & 1.12 & 1.11 & 0.95 \nl
144 & 8.08 & ~--- & ~--- & ~--- & ~--- & 8.04~ & 3.05 & 2.74 & 2.94 &  1.99 & ~--- & 0.49 & 0.81 & 0.41 & 5.56~ & 1.68 & 1.08 & 0.82 \nl
145 & 2.27 & ~--- & ~--- & ~--- & 0.84 &10.88~ & 2.87 & 2.88 & 2.91 &  1.25 & ~--- & ~--- & ~--- & 0.49 & 4.60~ & 2.17 & 1.43 & 1.57 \nl
146 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
147 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
148 & 3.07 & 0.09 & 0.46 & 0.91 & 0.22 & 4.01~ & 0.93 & 1.06 & 0.83 &  2.11 & 0.39 & 0.33 & 0.37 & 0.37 & 4.45~ & 1.53 & 1.12 & 0.98 \nl
149 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
150 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & 0.16 & 0.08 & 0.13 & 2.16~ & ~--- & 0.27 & 0.25 \nl
151 & 1.74 & ~--- & ~--- & ~--- & 1.01 & 5.49~ & 2.49 & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & 0.70 &1.00\mrk& 0.95 & 0.47 & ~--- \nl
152 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- &1.00\mrk& 2.54 & ~--- & ~--- \nl
153 & 2.13 & ~--- & 0.26 & 0.34 & 0.74 & 5.07~ & 2.28 & 0.92 & 0.68 &  3.16 & ~--- & ~--- & ~--- & 1.16 & 4.93~ & 3.18 & 1.24 & 1.05 \nl
154 & 1.03 & ~--- & ~--- & ~--- & 0.21 &1.00\mrk& 0.70 & 0.48 & 0.55 &  5.55 & ~--- & ~--- & ~--- & 1.05 & 2.85~ & 4.55 & 1.80 & 2.76 \nl
155 & 3.69 & 0.11 & 0.55 & 1.62 & 0.19 & 3.08~ & 0.21 & 0.73 & 0.52 &  3.55 & 0.60 & 0.29 & 0.87 & ~--- & 2.96~ & 0.15 & 0.68 & 0.50 \nl
156 & 3.49 & ~--- & 0.39 & 0.95 & 0.19 & 3.50~ & 0.83 & 0.93 & 0.70 &  2.73 & ~--- & 0.49 & 0.72 & 0.15 & 3.86~ & 1.27 & 1.22 & 0.84 \nl
157 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- & 11.04 & ~--- & ~--- & ~--- & 2.64 & 4.16~ & 7.32 & 4.73 & 3.94 \nl
158 & 3.76 & 0.16 & 0.76 & 1.17 & 0.29 & 3.52~ & 1.09 & 0.76 & 0.70 &  1.25 & ~--- & 0.66 & 0.80 & 0.31 &1.00\mrk& 0.86 & 0.22 & 0.29 \nl
159 & 2.70 & 0.23 & 1.23 & 3.62 & 0.06 & 2.71~ & 0.15 & 0.28 & 0.20 &  2.21 & 0.25 & 1.34 & 3.93 & 0.04 & 2.70~ & 0.13 & 0.21 & 0.15 \nl
160 & 3.93 & ~--- & 0.96 & 2.51 & 0.05 & 3.35~ & 0.30 & 0.71 & 0.53 &  4.05 & 0.45 & 0.93 & 2.66 & 0.06 & 3.16~ & 0.36 & 0.47 & 0.38 \nl
161 & 4.17 & ~--- & 0.37 & 0.32 & 0.48 & 5.57~ & 1.87 & 1.47 & 1.13 &  5.34 & ~--- & ~--- & ~--- & ~--- & 3.38~ & 2.90 & 1.55 & 1.95 \nl
162 & 4.44 & ~--- & 1.51 & 4.34 & ~--- & 3.77~ & 0.16 & 0.60 & 0.45 &  5.41 & 0.19 & 1.46 & 4.04 & ~--- & 3.93~ & 0.19 & 0.71 & 0.53 \nl
163 & 0.05 & 0.16 & 0.22 & 0.61 & 0.02 & 3.18~ & 0.06 & 0.03 & 0.04 &  0.05 & 0.16 & 0.22 & 0.58 & 0.02 & 2.99~ & 0.05 & 0.03 & 0.03 \nl
164 & 1.26 & 0.19 & ~--- & ~--- & 0.57 & 5.46~ & 1.91 & ~--- & ~--- &  0.58 & 0.20 & ~--- & ~--- & 0.33 & 4.24~ & 1.51 & ~--- & ~--- \nl
165 & 3.88 & 0.36 & 0.87 & 0.24 & 0.52 & 5.88~ & 2.44 & 1.09 & 1.14 &  3.32 & 1.51 & ~--- & ~--- & 0.97 & 3.04~ & 0.65 & 0.81 & ~--- \nl
166 & 2.27 & 0.17 & 0.26 & 0.52 & 0.35 & 3.44~ & 1.05 & 0.81 & 0.59 &  2.40 & 0.11 & 0.24 & 0.50 & 0.37 & 3.67~ & 1.17 & 0.80 & 0.56 \nl
167 & 0.34 & ~--- & ~--- & ~--- & 0.20 &1.00\mrk& 0.72 & ~--- & ~--- &  6.02 & 1.88 & ~--- & ~--- & 1.27 & 4.82~ & 7.51 & 3.68 & 3.96 \nl
168 & 1.54 & ~--- & 0.46 & 0.13 & 0.82 & 6.31~ & 2.70 & 1.30 & 0.90 &  1.50 & ~--- & ~--- & ~--- & 0.89 & 8.50~ & 3.43 & 2.17 & 2.62 \nl
169 & 1.63 & 0.20 & 0.67 & 1.52 & 1.18 & 4.91~ & 2.59 & 0.86 & 0.72 &  0.37 & 0.05 & 0.63 & 1.67 & 0.20 & 6.19~ & 0.58 & 0.21 & 0.18 \nl
170 & 1.97 & 0.10 & 0.45 & 0.45 & 0.45 & 3.97~ & 1.55 & 1.09 & 0.85 &  0.25 & ~--- & ~--- & ~--- & 0.44 & 3.83~ & 1.36 & 0.41 & ~--- \nl
171 & 1.65 & 0.16 & 0.32 & 0.49 & 0.55 & 4.10~ & 1.70 & 0.82 & 0.63 &  1.58 & 0.46 & 0.72 & 0.47 & 0.79 & 4.32~ & 2.27 & 0.89 & 0.64 \nl
172 & 1.91 & 0.14 & 1.25 & 2.46 & 1.59 & 6.18~ & 5.06 & 1.34 & 1.36 &  1.17 & 0.17 & 1.10 & 2.72 & 1.50 & 5.35~ & 4.56 & 1.04 & 1.03 \nl
173 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & 0.85 &1.00\mrk& 5.10 & ~--- & ~--- \nl
174 & 2.17 & 0.16 & 0.19 & 0.35 & 0.53 & 4.46~ & 1.70 & 0.75 & 0.59 &  ~--- & 0.81 & ~--- & ~--- & 1.13 & 4.81~ & 4.07 & 0.84 & 1.26 \nl
175 & 4.33 & 0.12 & 0.53 & 1.16 & 0.28 & 3.94~ & 0.86 & 0.89 & 0.63 &  3.30 & 0.11 & 0.34 & 0.95 & 0.22 & 3.23~ & 0.80 & 0.75 & 0.53 \nl
176 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  1.68 & ~--- & ~--- & ~--- & 1.42 &1.00\mrk& 4.98 & 2.49 & ~--- \nl
177 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
178 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
179 & 1.97 & 0.11 & 0.19 & 0.17 & 0.37 & 3.59~ & 1.26 & 1.03 & 0.60 &  0.87 & ~--- & ~--- & ~--- & 0.49 & 4.20~ & 1.64 & 1.01 & 0.94 \nl
180 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & 1.56 &1.00\mrk& 5.09 & 1.27 & 1.51 \nl
181 & 3.41 & 0.15 & 0.97 & 2.69 & 0.15 & 3.49~ & 0.44 & 0.64 & 0.46 &  2.87 & 0.09 & 0.91 & 2.51 & 0.10 & 3.35~ & 0.44 & 0.61 & 0.46 \nl
182 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
183 & 1.99 & 0.07 & 0.23 & 0.36 & 0.53 & 5.39~ & 1.82 & 1.16 & 0.86 &  1.54 & 0.11 & 0.17 & 0.10 & 0.73 & 6.42~ & 2.20 & 1.37 & 0.98 \nl
184 & 1.73 & 0.17 & ~--- & ~--- & 0.74 & 6.75~ & 3.02 & 1.53 & 1.23 &  ~--- & 0.44 & ~--- & ~--- & 1.21 & 8.99~ & 3.43 & 0.99 & 1.18 \nl
185 & 0.99 & ~--- & ~--- & ~--- & 0.19 &1.00\mrk& 0.71 & 0.46 & 0.65 &  2.12 & ~--- & 1.56 & 0.55 & 0.83 & 2.94~ & 2.83 & 1.90 & 2.72 \nl
186 & 2.39 & 0.11 & 0.47 & 1.47 & 0.30 & 3.76~ & 0.71 & 0.88 & 0.62 &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
187 & 1.58 & 0.13 & 0.34 & 0.91 & 0.56 & 5.48~ & 1.85 & 0.96 & 0.80 &  1.52 & 0.16 & 0.29 & 0.86 & 0.54 & 5.25~ & 1.71 & 0.91 & 0.67 \nl
188 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- &1.00\mrk& 2.52 & ~--- & ~--- \nl
189 & 1.50 & 0.06 & 0.22 & 0.18 & 0.56 & 4.97~ & 1.86 & 1.07 & 0.84 &  0.36 & 0.22 & 0.08 & 0.06 & 0.69 & 5.78~ & 2.15 & 0.89 & 0.72 \nl
190 & 2.05 & 0.11 & 0.35 & 0.63 & 0.56 & 4.57~ & 1.83 & 0.98 & 0.73 &  1.79 & 0.12 & 0.22 & 0.15 & 0.64 & 3.75~ & 1.88 & 0.84 & 0.76 \nl
191 & ~--- & ~--- & ~--- & ~--- & 0.47 &1.00\mrk& 1.51 & ~--- & ~--- &  0.55 & 0.64 & ~--- & ~--- & ~--- &1.00\mrk& 1.97 & 1.56 & 1.92 \nl
192 & 2.46 & ~--- & 0.40 & 0.88 & 0.45 & 5.01~ & 1.50 & 1.07 & 0.77 &  ~--- & 1.69 & ~--- & ~--- & 0.93 & 8.75~ & 3.65 & 1.44 & 2.29 \nl
193 & 1.89 & 0.09 & 0.33 & 0.73 & 0.57 & 5.39~ & 1.85 & 0.94 & 0.69 &  1.41 & ~--- & ~--- & ~--- & 0.72 & 6.69~ & 2.56 & 0.91 & 0.75 \nl
194 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
195 & 2.35 & 0.16 & 0.50 & 0.34 & 1.04 & 8.39~ & 3.23 & ~--- & ~--- &  0.31 & 0.37 & ~--- & ~--- & 0.83 & 7.09~ & 2.72 & 1.21 & ~--- \nl
196 & 1.48 & 0.11 & 0.24 & 0.67 & 0.45 & 4.23~ & 1.43 & 0.72 & 0.52 &  1.38 & 0.19 & 0.23 & 0.62 & 0.54 & 4.89~ & 1.68 & 0.71 & 0.54 \nl
197 & ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- &  ~--- & ~--- & ~--- & ~--- & ~--- & ~---~ & ~--- & ~--- & ~--- \nl
198 & 3.12 & 0.14 & 0.89 & 2.65 & ~--- & 3.34~ & 0.17 & 0.47 & 0.36 &  1.25 & 0.21 & 1.12 & 3.42 & 0.04 & 3.05~ & 0.20 & 0.36 & 0.24 \nl
%-------------------------------------------------------------------------------------------------------------------------------------
\enddata
\tablecomments{$^\dag$ Where \Hb\ was not detected in emission, or too
   faint for accurate measurement (EW(\Hb)$\gtrsim -0.5$\AA), the
   remaining emission line fluxes are given with respect to
   $f(\Ha)\equiv 1$.}

\end{deluxetable}
